A Fully-Identified Sample of AEGIS20 Microjansky Radio Sources

Infrared 3.6 to 8 micron images of the Extended Groth Strip yield plausible counterpart identifications for all but one of 510 radio sources in the AEGIS20 S(1.4 GHz) > 50 micro-Jy sample. This is the first such deep sample that has been effectively 100% identified. Achieving the same identification rate at R-band would require observations reaching R_AB > 27. Spectroscopic redshifts are available for 46% of the sample and photometric redshifts for an additional 47%. Almost all of the sources with 3.6 micron AB magnitudes brighter than 19 have spectroscopic redshifts z < 1.1, while fainter objects predominantly have photometric redshifts with 1 \lapprox z \lapprox 3. Unlike more powerful radio sources that are hosted by galaxies having large stellar masses within a relatively narrow range, the AEGIS20 counterparts have stellar masses spanning more than a factor of 10 at z \sim 1. The sources are roughly 10--15% starbursts at z \lapprox 0.5 and 20--25% AGNs mostly at z > 1 with the remainder of uncertain nature.

==> (inline-0) <==
\begin{deluxetable}{rcrrrrrrr}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{20~cm Radio Sources with IRAC coverage \label{t:rad}}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{ID} &
\colhead{AEGIS20} &  
\multicolumn{4}{c}{{Flux Density (mJy)}} &
\multicolumn{2}{c}{{Size (\arcsec)}} &
\colhead{PA}\\
 & & peak & unc\tablenotemark{a} & int & unc\tablenotemark{a} & Major & Minor\tablenotemark{b} & deg
}
\startdata
  1&J141758.05+523134.5&  0.161& 0.028&   0.161& 0.028&  0.0&  0.0&   0.0\\
  2&J141736.35+523135.8&  0.490& 0.029&   2.222& 0.158&  9.4&  5.2&  92.9\\
  3&J141732.61+523203.3&  0.850& 0.032&   0.910& 0.057&  1.7&  0.0& 120.6\\
  4&J141809.94+523300.2&  2.684& 0.023&   2.829& 0.042&  1.2&  0.5& 172.9\\
  5&J141754.89+523307.1&  0.152& 0.027&   0.152& 0.027&  0.0&  0.0&   0.0\\
  6&J141824.01+523322.4&  0.170& 0.020&   0.170& 0.020&  0.0&  0.0&   0.0\\
  7&J141741.16+523355.5&  1.033& 0.029&   1.033& 0.029&  0.0&  0.0&   0.0\\
  8&J141816.25+523511.1&  0.104& 0.019&   0.114& 0.035&  3.5&  0.0& 122.5\\
  9&J141753.39+523539.5&  1.280& 0.022&   1.697& 0.046&  3.2&  0.6&  16.8\\
 10&J141831.51+523614.6&  0.118& 0.017&   0.139& 0.032&  3.3&  0.0&  36.3\\
 11&J141805.01+523621.5&  0.106& 0.019&   0.106& 0.019&  0.0&  0.0&   0.0\\
 12&J141830.15+523633.0&  0.101& 0.017&   0.101& 0.017&  0.0&  0.0&   0.0\\
 13&J141822.40+523633.8&  0.358& 0.018&   0.361& 0.032&  1.1&  0.0&  16.2\\
 14&J141755.54+523644.1&  0.102& 0.020&   0.102& 0.020&  0.0&  0.0&   0.0\\
 15&J141821.02+523710.9&  0.169& 0.017&   0.195& 0.033&  2.7&  0.0& 142.7\\
 16&J141841.95+523735.2&  0.763& 0.015&   0.992& 0.031&  2.4&  1.7& 121.1\\
 17&J141732.83+523816.0& 43.556& 0.031& 127.207& 0.136&  8.5& -1& 165.4\\
 18&J141905.47+523859.6&  0.092& 0.016&   0.092& 0.016&  0.0&  0.0&   0.0\\
 19&J141906.22+523903.2&  0.218& 0.016&   0.220& 0.027&  1.5&  0.0& 179.8\\
 20&J141831.85+523907.3&  0.089& 0.015&   0.089& 0.015&  0.0&  0.0&   0.0\\
 21&J141839.58+523908.1&  0.081& 0.015&   0.081& 0.015&  0.0&  0.0&   0.0\\
 22&J141753.52+523934.1&  0.239& 0.018&   0.239& 0.018&  0.0&  0.0&   0.0\\
 23&J141814.52+523936.9&  0.120& 0.016&   0.120& 0.016&  0.0&  0.0&   0.0\\
 24&J141822.46+523937.7&  0.119& 0.015&   0.119& 0.015&  0.0&  0.0&   0.0\\
 25&J141859.89+524004.0&  0.085& 0.015&   0.085& 0.015&  0.0&  0.0&   0.0\\
 26&J141851.20+524004.4&  0.106& 0.014&   0.128& 0.028&  2.7&  0.0& 119.4\\
 27&J141857.16+524011.2&  0.072& 0.015&   0.072& 0.015&  0.0&  0.0&   0.0\\
 28&J141906.79+524013.9&  0.088& 0.015&   0.098& 0.028&  2.8&  0.0&  77.9\\
 29&J141805.51+524032.6&  0.691& 0.016&   0.721& 0.028&  1.0&  0.5&  84.7\\
 30&J141813.64+524038.2&  0.406& 0.015&   0.406& 0.015&  0.0&  0.0&   0.0\\
 31&J141841.97+524108.5&  0.070& 0.014&   0.070& 0.014&  0.0&  0.0&   0.0\\
 32&J141754.98+524115.0&  0.314& 0.018&   0.319& 0.031&  0.9&  0.0& 137.8\\
 33&J141846.26+524116.6&  0.075& 0.014&   0.075& 0.014&  0.0&  0.0&   0.0\\
 34&J141803.37+524127.9&  0.091& 0.015&   0.091& 0.015&  0.0&  0.0&   0.0\\
 35&J141850.98+524138.0&  0.183& 0.014&   0.234& 0.028&  3.6&  0.0&  83.0\\
 36&J141747.63+524143.4&  7.146& 0.018&  13.089&-1& 34.5& \no& 131.4\\
 37&J141754.94+524144.3&  0.255& 0.016&   0.291& 0.030&  2.0&  0.5&  17.2\\
 38&J141817.42+524158.1&  0.078& 0.014&   0.078& 0.014&  0.0&  0.0&   0.0\\
 39&J141856.67+524200.7&  0.087& 0.014&   0.087& 0.014&  0.0&  0.0&   0.0\\
 40&J141821.21+524204.9&  0.140& 0.014&   0.140& 0.014&  0.0&  0.0&   0.0\\
 41&J141918.11+524233.3&  0.139& 0.014&   0.159& 0.027&  1.6&  1.2& 128.5\\
 42&J141833.23+524242.2&  0.120& 0.013&   0.124& 0.024&  1.3&  0.0&  62.7\\
 43&J141814.86+524243.7&  0.336& 0.014&   0.344& 0.025&  1.0&  0.0& 136.3\\
 44&J141904.34+524252.5&  0.146& 0.014&   0.146& 0.014&  0.0&  0.0&   0.0\\
 45&J141838.14+524307.9&  0.071& 0.013&   0.079& 0.025&  1.3&  1.3& 138.3\\
 46&J141855.58+524318.5&  0.072& 0.013&   0.072& 0.013&  0.0&  0.0&   0.0\\
 47&J141755.39+524339.5&  0.086& 0.014&   0.086& 0.014&  0.0&  0.0&   0.0\\
 48&J141928.05+524342.4&  0.085& 0.014&   0.085& 0.014&  0.0&  0.0&   0.0\\
 49&J141904.09+524346.0&  0.124& 0.014&   0.124& 0.014&  0.0&  0.0&   0.0\\
 50&J141826.96+524348.9&  0.069& 0.013&   0.069& 0.013&  0.0&  0.0&   0.0\\
 51&J141833.13+524352.4&  0.171& 0.014&   0.171& 0.014&  0.0&  0.0&   0.0\\
 52&J141934.05+524353.2&  0.080& 0.014&   0.080& 0.014&  0.0&  0.0&   0.0\\
 53&J141908.83+524400.7&  0.106& 0.013&   0.166& 0.031&  4.5&  0.7& 175.3\\
 54&J141853.18+524410.7&  0.128& 0.013&   0.142& 0.025&  2.0&  0.0& 124.9\\
 55&J141857.24+524414.1&  0.241& 0.013&   0.260& 0.024&  2.0&  0.0& 179.9\\
 56&J141808.93+524423.6&  0.095& 0.014&   0.095& 0.014&  0.0&  0.0&   0.0\\
 57&J141806.09+524452.3&  0.080& 0.013&   0.110& 0.028&  3.5&  0.7&  41.7\\
 58&J141845.88+524455.6&  0.091& 0.013&   0.091& 0.013&  0.0&  0.0&   0.0\\
 59&J141932.63+524504.4&  0.097& 0.013&   0.097& 0.013&  0.0&  0.0&   0.0\\
 60&J141836.70+524603.3&  0.120& 0.013&   0.120& 0.013&  0.0&  0.0&   0.0\\
 61&J141817.68+524615.5&  0.092& 0.013&   0.092& 0.013&  0.0&  0.0&   0.0\\
 62&J141852.79+524618.8&  0.155& 0.013&   0.176& 0.024&  2.4&  0.0& 156.9\\
 63&J141919.73+524640.1&  0.121& 0.012&   0.159& 0.026&  2.8&  1.4& 174.7\\
 64&J141912.82+524642.5&  0.083& 0.012&   0.083& 0.012&  0.0&  0.0&   0.0\\
 65&J141945.49+524647.9& 10.164& 0.014&  10.594& 0.025&  1.1&  0.3&   2.4\\
 66&J141830.13+524649.2&  0.103& 0.012&   0.148& 0.027&  4.8&  0.0& 159.0\\
 67&J141919.66+524715.4&  0.089& 0.012&   0.098& 0.023&  2.5&  0.0& 123.3\\
 68&J141947.91+524724.4&  0.131& 0.014&   0.157& 0.028&  2.6&  0.0& 174.9\\
 69&J141844.45+524735.7&  0.160& 0.013&   0.160& 0.013&  0.0&  0.0&   0.0\\
 70&J141820.27+524749.1&  0.100& 0.013&   0.100& 0.013&  0.0&  0.0&   0.0\\
 71&J141934.10+524800.3&  0.444& 0.013&   0.444& 0.013&  0.0&  0.0&   0.0\\
 72&J141919.02+524830.1&  0.367& 0.012&   0.367& 0.012&  0.0&  0.0&   0.0\\
 73&J141910.41+524830.7&  2.734& 0.011&   6.069& 0.034&  6.4&  2.0&  39.6\\
 74&J141829.93+524834.6&  0.236& 0.013&   0.236& 0.013&  0.0&  0.0&   0.0\\
 75&J141851.50+524835.9&  0.263& 0.012&   0.263& 0.012&  0.0&  0.0&   0.0\\
 76&J141954.81+524840.9&  0.103& 0.014&   0.103& 0.014&  0.0&  0.0&   0.0\\
 77&J141946.76+524844.9&  0.787& 0.014&   1.494& 0.038&  5.0& -1& 104.4\\
 78&J141853.20+524855.5&  0.101& 0.012&   0.153& 0.027&  3.4&  2.0&  28.6\\
 79&J141914.10+524908.9&  0.076& 0.012&   0.082& 0.021&  3.2&  0.0&  45.2\\
 80&J141914.96+524930.0&  0.270& 0.012&   0.270& 0.012&  0.0&  0.0&   0.0\\
 81&J141940.04+524939.1&  0.071& 0.012&   0.071& 0.012&  0.0&  0.0&   0.0\\
 82&J141900.25+524948.3&  0.268& 0.012&   0.316& 0.023&  2.3&  0.4&   8.9\\
 83&J141907.83+524951.9&  0.092& 0.012&   0.092& 0.012&  0.0&  0.0&   0.0\\
 84&J141953.66+524956.9&  0.082& 0.014&   0.082& 0.014&  0.0&  0.0&   0.0\\
 85&J141854.51+525004.9&  0.122& 0.012&   0.122& 0.012&  0.0&  0.0&   0.0\\
 86&J141920.57+525024.1&  0.064& 0.012&   0.083& 0.024&  4.0&  0.0&  63.4\\
 87&J141947.51+525026.0&  0.175& 0.013&   0.175& 0.013&  0.0&  0.0&   0.0\\
 88&J141927.09+525034.5&  0.059& 0.011&   0.102& 0.028&  6.8&  0.0&  40.5\\
 89&J141917.32+525034.9&  0.150& 0.012&   0.150& 0.012&  0.0&  0.0&   0.0\\
 90&J141851.72+525044.4&  0.081& 0.012&   0.081& 0.012&  0.0&  0.0&   0.0\\
 91&J141937.41+525050.3&  0.138& 0.012&   0.174& 0.025&  2.6&  1.2&  59.8\\
 92&J141942.64+525052.7&  0.174& 0.013&   0.174& 0.013&  0.0&  0.0&   0.0\\
 93&J141958.24+525102.9&  0.067& 0.013&   0.067& 0.013&  0.0&  0.0&   0.0\\
 94&J141937.27+525103.2&  0.145& 0.012&   0.161& 0.023&  2.2&  0.0& 120.3\\
 95&J141952.09+525127.1&  0.068& 0.013&   0.082& 0.026&  4.1&  0.0& 149.1\\
 96&J141914.68+525131.0&  0.066& 0.012&   0.066& 0.012&  0.0&  0.0&   0.0\\
 97&J141904.88+525137.1&  0.060& 0.012&   0.060& 0.012&  0.0&  0.0&   0.0\\
 98&J141846.31+525141.2&  0.140& 0.012&   0.140& 0.012&  0.0&  0.0&   0.0\\
 99&J141910.25+525150.6&  0.085& 0.011&   0.220& 0.038&  6.4&  3.2&  27.8\\
100&J141930.12+525159.1&  0.470& 0.012&   0.478& 0.020&  0.6&  0.4& 130.7\\
101&J141910.11+525200.1&  0.077& 0.012&   0.077& 0.012&  0.0&  0.0&   0.0\\
102&J142009.01+525214.7&  0.116& 0.012&   0.116& 0.012&  0.0&  0.0&   0.0\\
103&J141915.70+525215.4&  0.100& 0.012&   0.100& 0.012&  0.0&  0.0&   0.0\\
104&J141954.28+525220.7&  0.437& 0.013&   0.468& 0.024&  1.7&  0.0&   7.4\\
105&J141939.21+525232.7&  0.064& 0.012&   0.084& 0.026&  4.3&  0.0&  80.4\\
106&J141930.79+525235.3&  0.075& 0.012&   0.075& 0.012&  0.0&  0.0&   0.0\\
107&J142004.19+525248.5&  0.099& 0.013&   0.099& 0.013&  0.0&  0.0&   0.0\\
108&J141941.60+525255.3&  0.101& 0.013&   0.101& 0.013&  0.0&  0.0&   0.0\\
109&J141933.34+525300.6&  0.109& 0.012&   0.109& 0.012&  0.0&  0.0&   0.0\\
110&J141939.98+525327.6&  0.079& 0.012&   0.079& 0.012&  0.0&  0.0&   0.0\\
111&J141912.66+525327.8&  0.116& 0.012&   0.128& 0.022&  2.8&  0.0&  98.1\\
112&J141920.18+525337.3&  0.087& 0.012&   0.087& 0.012&  0.0&  0.0&   0.0\\
113&J141913.64+525350.4&  0.285& 0.012&   0.285& 0.012&  0.0&  0.0&   0.0\\
114&J141916.56+525352.1&  0.270& 0.012&   0.281& 0.020&  1.0&  0.5& 162.0\\
115&J141938.60+525403.6&  0.146& 0.013&   0.146& 0.013&  0.0&  0.0&   0.0\\
116&J142003.47+525404.4&  0.146& 0.013&   0.158& 0.023&  2.9&  0.0& 119.6\\
117&J141939.58+525419.7&  0.068& 0.012&   0.083& 0.025&  3.8&  0.0& 166.7\\
118&J141953.77+525421.5&  0.111& 0.012&   0.121& 0.023&  3.3&  0.0& 165.9\\
119&J141922.53+525439.8&  0.064& 0.012&   0.064& 0.012&  0.0&  0.0&   0.0\\
120&J142021.78+525441.9&  0.091& 0.012&   0.114& 0.025&  2.9&  0.0& 109.9\\
121&J141950.44+525450.6&  0.117& 0.012&   0.117& 0.012&  0.0&  0.0&   0.0\\
122&J142021.95+525511.9&  0.230& 0.012&   0.230& 0.012&  0.0&  0.0&   0.0\\
123&J141922.06+525519.0&  0.132& 0.012&   0.132& 0.012&  0.0&  0.0&   0.0\\
124&J141920.57+525521.3&  0.530& 0.012&   0.560& 0.022&  1.2&  0.6&  85.9\\
125&J142033.15+525523.6&  0.087& 0.011&   0.087& 0.011&  0.0&  0.0&   0.0\\
126&J142013.01+525533.2&  0.253& 0.012&   0.268& 0.022&  1.7&  0.0& 128.9\\
127&J142009.47+525549.7&  0.101& 0.012&   0.101& 0.012&  0.0&  0.0&   0.0\\
128&J141920.09+525609.0&  0.077& 0.012&   0.111& 0.027&  3.9&  0.5&  49.0\\
129&J141939.82+525615.5&  0.062& 0.012&   0.062& 0.012&  0.0&  0.0&   0.0\\
130&J142042.42+525631.1&  0.127& 0.012&   0.127& 0.012&  0.0&  0.0&   0.0\\
131&J142037.16+525632.1&  0.060& 0.012&   0.060& 0.012&  0.0&  0.0&   0.0\\
132&J141946.13+525647.0&  2.882& 0.012&   3.115& 0.022&  1.3&  0.8&  86.7\\
133&J141949.25+525704.5&  0.077& 0.012&   0.077& 0.012&  0.0&  0.0&   0.0\\
134&J142046.70+525711.0&  0.081& 0.012&   0.120& 0.027&  4.7&  0.0&  52.5\\
135&J142002.19+525714.9&  0.071& 0.012&   0.074& 0.022&  3.1&  0.0& 137.0\\
136&J142018.71+525716.7&  0.073& 0.011&   0.073& 0.011&  0.0&  0.0&   0.0\\
137&J141922.33+525717.0&  0.088& 0.013&   0.098& 0.024&  3.2&  0.0&  23.0\\
138&J142041.80+525724.4&  0.167& 0.012&   0.167& 0.012&  0.0&  0.0&   0.0\\
139&J141928.97+525725.3&  0.188& 0.013&   0.197& 0.023&  2.4&  0.0&  20.2\\
140&J141919.77+525735.0&  0.089& 0.013&   0.089& 0.013&  0.0&  0.0&   0.0\\
141&J142050.36+525746.9&  1.057& 0.012&   1.057& 0.012&  0.0&  0.0&   0.0\\
142&J141937.46+525800.1&  0.083& 0.013&   0.089& 0.023&  3.3&  0.0&  39.2\\
143&J142033.38+525801.1&  1.097& 0.012&   1.468& 0.026&  2.9&  1.5&  98.1\\
144&J142043.38+525806.2&  0.069& 0.013&   0.069& 0.013&  0.0&  0.0&   0.0\\
145&J142047.54+525808.6&  0.600& 0.013&   0.604& 0.022&  1.0&  0.0&  16.8\\
146&J141949.08+525811.7&  0.113& 0.012&   0.123& 0.023&  1.6&  0.4&  54.5\\
147&J142031.77+525846.3&  0.068& 0.014&   0.068& 0.014&  0.0&  0.0&   0.0\\
148&J142040.55+525850.4&  0.106& 0.013&   0.106& 0.013&  0.0&  0.0&   0.0\\
149&J142037.25+525850.7&  0.084& 0.014&   0.084& 0.014&  0.0&  0.0&   0.0\\
150&J142023.61+525858.2&  0.126& 0.012&   0.131& 0.022&  1.5&  0.0&  77.3\\
151&J141943.39+525858.4&  0.107& 0.012&   0.107& 0.012&  0.0&  0.0&   0.0\\
152&J141944.64+525859.4&  0.119& 0.012&   0.119& 0.012&  0.0&  0.0&   0.0\\
153&J142008.19+525903.8&  0.056& 0.011&   0.056& 0.011&  0.0&  0.0&   0.0\\
154&J141957.34+525926.1&  0.113& 0.011&   0.113& 0.011&  0.0&  0.0&   0.0\\
155&J142053.85+525926.1&  0.516& 0.013&   0.516& 0.013&  0.0&  0.0&   0.0\\
156&J141938.99+525930.0&  0.076& 0.013&   0.076& 0.013&  0.0&  0.0&   0.0\\
157&J142002.69+525934.0&  0.084& 0.011&   0.087& 0.019&  2.4&  0.0& 173.1\\
158&J142002.82+525943.9&  0.745& 0.011&   0.745& 0.011&  0.0&  0.0&   0.0\\
159&J141940.10+525945.1&  0.067& 0.012&   0.095& 0.027&  3.6&  1.0&  67.0\\
160&J142002.04+525950.4&  0.078& 0.011&   0.078& 0.011&  0.0&  0.0&   0.0\\
161&J142033.26+530003.7& 57.500& 0.015&  58.546& 0.027&  0.6&  0.4&  75.8\\
162&J142056.20+530017.5&  0.109& 0.013&   0.109& 0.013&  0.0&  0.0&   0.0\\
163&J141952.11+530022.9&  0.075& 0.011&   0.075& 0.011&  0.0&  0.0&   0.0\\
164&J142011.13+530031.8&  0.141& 0.011&   0.141& 0.011&  0.0&  0.0&   0.0\\
165&J142002.04+530039.0&  0.067& 0.011&   0.067& 0.011&  0.0&  0.0&   0.0\\
166&J141939.79+530044.2&  0.119& 0.012&   0.135& 0.023&  2.4&  0.0&  74.5\\
167&J142026.55+530045.8&  0.201& 0.015&   0.201& 0.015&  0.0&  0.0&   0.0\\
168&J141951.35+530046.5&  0.240& 0.011&   0.360& 0.024&  3.8&  1.3&  31.0\\
169&J142015.08+530047.4&  0.078& 0.012&   0.113& 0.026&  5.1&  0.0& 123.6\\
170&J142039.58+530049.7&  0.122& 0.015&   0.122& 0.015&  0.0&  0.0&   0.0\\
171&J141942.24+530110.7&  0.089& 0.011&   0.133& 0.026&  4.2&  0.4& 170.1\\
172&J142006.01+530120.6&  0.060& 0.011&   0.076& 0.021&  3.6&  0.0& 173.8\\
173&J142048.77+530124.4&  0.082& 0.013&   0.082& 0.013&  0.0&  0.0&   0.0\\
174&J142035.21+530148.7&  0.094& 0.013&   0.094& 0.013&  0.0&  0.0&   0.0\\
175&J142020.34+530156.5&  0.080& 0.012&   0.080& 0.012&  0.0&  0.0&   0.0\\
176&J142018.34+530157.3&  0.094& 0.012&   0.094& 0.012&  0.0&  0.0&   0.0\\
177&J142021.54+530158.6&  0.138& 0.012&   0.138& 0.012&  0.0&  0.0&   0.0\\
178&J141943.43+530205.9&  0.101& 0.011&   0.101& 0.011&  0.0&  0.0&   0.0\\
179&J142104.98+530209.4&  3.422& 0.015&   6.259& 0.042&  5.1& -1& 153.2\\
180&J142006.64+530210.9&  0.204& 0.011&   0.204& 0.011&  0.0&  0.0&   0.0\\
181&J142025.84+530222.2&  0.073& 0.012&   0.073& 0.012&  0.0&  0.0&   0.0\\
182&J142038.92+530224.2&  0.083& 0.012&   0.083& 0.012&  0.0&  0.0&   0.0\\
183&J142102.66+530224.5&  0.235& 0.014&   0.235& 0.014&  0.0&  0.0&   0.0\\
184&J142043.04+530226.3&  0.171& 0.012&   0.171& 0.012&  0.0&  0.0&   0.0\\
185&J142041.62+530229.2&  0.304& 0.012&   0.329& 0.022&  1.5&  0.5&  93.6\\
186&J142034.09+530244.9&  0.068& 0.012&   0.068& 0.012&  0.0&  0.0&   0.0\\
187&J142000.01+530257.3&  0.203& 0.010&   0.203& 0.010&  0.0&  0.0&   0.0\\
188&J142119.88+530310.9&  0.792& 0.021&   0.831& 0.038&  1.3&  0.0& 175.0\\
189&J142003.19+530315.5&  0.059& 0.010&   0.113& 0.028&  6.8&  0.0& 137.9\\
190&J142035.71+530316.8&  0.105& 0.011&   0.105& 0.011&  0.0&  0.0&   0.0\\
191&J141955.30+530322.9&  0.052& 0.010&   0.052& 0.010&  0.0&  0.0&   0.0\\
192&J142045.43+530329.6&  0.265& 0.012&   0.265& 0.012&  0.0&  0.0&   0.0\\
193&J142118.22+530330.1& 61.615& 0.021& 135.364& 0.061& 11.9& \no& 128.6\\
194&J142002.44+530331.1&  0.060& 0.011&   0.060& 0.011&  0.0&  0.0&   0.0\\
195&J142044.98+530334.9&  0.068& 0.012&   0.068& 0.012&  0.0&  0.0&   0.0\\
196&J142032.56+530336.9&  0.057& 0.011&   0.057& 0.011&  0.0&  0.0&   0.0\\
197&J142057.28+530337.3&  0.239& 0.014&   0.239& 0.014&  0.0&  0.0&   0.0\\
198&J142029.43+530339.5&  0.058& 0.011&   0.058& 0.011&  0.0&  0.0&   0.0\\
199&J141947.00+530342.6&  0.090& 0.011&   0.090& 0.011&  0.0&  0.0&   0.0\\
200&J142047.63+530344.4&  0.118& 0.012&   0.118& 0.012&  0.0&  0.0&   0.0\\
201&J141953.03+530345.0&  0.058& 0.011&   0.058& 0.011&  0.0&  0.0&   0.0\\
202&J142127.29+530406.3&  0.121& 0.018&   0.125& 0.031&  3.4&  0.0& 122.0\\
203&J142011.63+530443.4&  0.091& 0.011&   0.091& 0.011&  0.0&  0.0&   0.0\\
204&J142043.65+530446.8&  0.093& 0.012&   0.093& 0.012&  0.0&  0.0&   0.0\\
205&J142007.92+530454.2&  0.061& 0.011&   0.061& 0.011&  0.0&  0.0&   0.0\\
206&J142027.52+530454.4&  0.080& 0.011&   0.080& 0.011&  0.0&  0.0&   0.0\\
207&J141957.58+530502.9&  0.388& 0.011&   1.549&-1& 47.0& \no& 128.0\\
208&J142023.35+530511.5&  0.062& 0.011&   0.062& 0.011&  0.0&  0.0&   0.0\\
209&J142023.25+530519.0&  0.058& 0.011&   0.058& 0.011&  0.0&  0.0&   0.0\\
210&J142035.66+530520.8&  0.062& 0.011&   0.064& 0.020&  3.4&  0.0&  81.9\\
211&J142042.65+530544.4&  0.061& 0.012&   0.061& 0.012&  0.0&  0.0&   0.0\\
212&J142053.96+530550.5&  0.137& 0.013&   0.143& 0.023&  1.3&  0.0&  44.1\\
213&J142041.12+530551.1&  0.084& 0.012&   0.084& 0.012&  0.0&  0.0&   0.0\\
214&J142116.66+530607.1&  0.210& 0.015&   0.210& 0.015&  0.0&  0.0&   0.0\\
215&J142046.76+530614.1&  0.082& 0.012&   0.082& 0.012&  0.0&  0.0&   0.0\\
216&J142128.04+530618.8&  0.094& 0.015&   0.094& 0.015&  0.0&  0.0&   0.0\\
217&J142112.23+530621.8&  0.271& 0.014&   0.271& 0.014&  0.0&  0.0&   0.0\\
218&J142048.50+530623.9&  0.084& 0.012&   0.084& 0.012&  0.0&  0.0&   0.0\\
219&J142040.17+530629.7&  0.076& 0.011&   0.076& 0.011&  0.0&  0.0&   0.0\\
220&J142053.38+530638.2&  0.191& 0.012&   0.191& 0.012&  0.0&  0.0&   0.0\\
221&J142019.20+530642.6&  0.053& 0.011&   0.053& 0.011&  0.0&  0.0&   0.0\\
222&J142100.81+530644.1&  0.067& 0.012&   0.148& 0.038&  6.2&  2.2&  61.7\\
223&J142040.14+530647.6&  0.088& 0.011&   0.088& 0.011&  0.0&  0.0&   0.0\\
224&J142034.18+530710.2&  0.066& 0.011&   0.066& 0.011&  0.0&  0.0&   0.0\\
225&J142137.39+530716.5&  0.127& 0.013&   0.127& 0.013&  0.0&  0.0&   0.0\\
226&J142012.54+530730.0&  0.117& 0.011&   0.246& 0.031&  6.8&  0.9&  12.3\\
227&J142114.70+530733.9&  0.065& 0.012&   0.065& 0.012&  0.0&  0.0&   0.0\\
228&J142033.18+530735.4&  0.076& 0.011&   0.076& 0.011&  0.0&  0.0&   0.0\\
229&J142052.70+530745.5&  0.073& 0.012&   0.073& 0.012&  0.0&  0.0&   0.0\\
230&J142043.85+530745.7&  0.110& 0.011&   0.110& 0.011&  0.0&  0.0&   0.0\\
231&J142121.64+530754.0&  0.177& 0.012&   0.177& 0.012&  0.0&  0.0&   0.0\\
232&J142116.68+530806.8&  0.153& 0.012&   0.153& 0.012&  0.0&  0.0&   0.0\\
233&J142032.80+530815.2&  2.272& 0.010&  12.538& 0.056& 15.6& -1&  43.6\\
234&J142120.16+530816.2&  0.113& 0.012&   0.129& 0.022&  1.6&  1.3&   0.1\\
235&J142015.29+530820.8&  0.063& 0.011&   0.063& 0.011&  0.0&  0.0&   0.0\\
236&J142032.45+530832.5&  3.000& 0.010&   7.398& 0.034&  5.4&  3.9& 172.5\\
237&J142155.14+530841.2&  0.054& 0.012&   0.054& 0.012&  0.0&  0.0&   0.0\\
238&J142036.74+530902.9&  0.064& 0.011&   0.073& 0.021&  2.2&  0.0&  45.1\\
239&J142056.48+530909.6&  0.079& 0.011&   0.079& 0.011&  0.0&  0.0&   0.0\\
240&J142125.22+530912.5&  0.062& 0.012&   0.062& 0.012&  0.0&  0.0&   0.0\\
241&J142051.61+530917.3&  0.070& 0.012&   0.070& 0.012&  0.0&  0.0&   0.0\\
242&J142140.78+530924.3&  0.058& 0.012&   0.058& 0.012&  0.0&  0.0&   0.0\\
243&J142148.23+530932.3&  0.231& 0.011&   0.231& 0.011&  0.0&  0.0&   0.0\\
244&J142042.68+530932.8&  0.943& 0.011&   1.049& 0.021&  2.0&  0.0&  61.2\\
245&J142138.35+530939.3&  0.074& 0.012&   0.074& 0.012&  0.0&  0.0&   0.0\\
246&J142125.60+530949.9&  0.120& 0.012&   0.132& 0.022&  1.7&  0.5&  60.1\\
247&J142058.39+530954.8&  0.080& 0.012&   0.080& 0.012&  0.0&  0.0&   0.0\\
248&J142147.74+531023.3&  0.329& 0.011&   0.370& 0.021&  1.8&  0.7& 141.8\\
249&J142151.45+531026.0&  0.080& 0.011&   0.080& 0.011&  0.0&  0.0&   0.0\\
250&J142054.80+531045.2&  0.114& 0.012&   0.114& 0.012&  0.0&  0.0&   0.0\\
251&J142141.93+531047.6&  0.090& 0.011&   0.090& 0.011&  0.0&  0.0&   0.0\\
252&J142126.21+531048.9&  6.314& 0.011&  12.615& 0.033&  6.6& -1& 106.0\\
253&J142205.33+531051.5&  0.064& 0.011&   0.080& 0.022&  4.7&  0.0&  62.9\\
254&J142137.87+531103.1&  0.089& 0.011&   0.089& 0.011&  0.0&  0.0&   0.0\\
255&J142151.47+531105.6&  0.149& 0.011&   0.149& 0.011&  0.0&  0.0&   0.0\\
256&J142150.29+531108.8&  0.071& 0.011&   0.071& 0.011&  0.0&  0.0&   0.0\\
257&J142109.98+531112.8&  0.197& 0.012&   0.197& 0.012&  0.0&  0.0&   0.0\\
258&J142135.25+531115.4&  0.092& 0.011&   0.092& 0.011&  0.0&  0.0&   0.0\\
259&J142157.37+531119.6&  0.106& 0.011&   0.106& 0.011&  0.0&  0.0&   0.0\\
260&J142200.59+531125.4&  0.074& 0.011&   0.077& 0.020&  1.5&  0.0& 150.7\\
261&J142159.59+531126.1&  0.103& 0.011&   0.134& 0.022&  2.5&  1.7& 118.6\\
262&J142035.94+531146.1&  0.063& 0.012&   0.063& 0.012&  0.0&  0.0&   0.0\\
263&J142043.65+531150.7&  0.364& 0.012&   0.393& 0.021&  1.4&  0.6&  89.3\\
264&J142046.21+531212.5&  0.064& 0.011&   0.107& 0.028&  5.7&  0.0&  34.1\\
265&J142212.70+531232.5&  0.059& 0.011&   0.059& 0.011&  0.0&  0.0&   0.0\\
266&J142122.43+531241.2&  0.069& 0.011&   0.069& 0.011&  0.0&  0.0&   0.0\\
267&J142203.81+531248.6&  0.067& 0.011&   0.089& 0.022&  4.9&  0.0&  42.8\\
268&J142153.83+531258.9&  0.061& 0.011&   0.061& 0.011&  0.0&  0.0&   0.0\\
269&J142101.66+531301.2&  0.079& 0.012&   0.079& 0.012&  0.0&  0.0&   0.0\\
270&J142107.11+531302.1&  0.083& 0.011&   0.083& 0.011&  0.0&  0.0&   0.0\\
271&J142045.38+531305.3&  0.061& 0.012&   0.065& 0.022&  2.5&  0.0&  68.3\\
272&J142056.84+531307.7&  2.117& 0.012&   9.846&-1& 78.8& \no& 160.2\\
273&J142122.37+531320.0&  0.089& 0.011&   0.089& 0.011&  0.0&  0.0&   0.0\\
274&J142147.27+531322.4&  0.208& 0.010&   0.241& 0.020&  2.4&  0.0& 173.4\\
275&J142157.91+531329.0&  0.059& 0.011&   0.059& 0.011&  0.0&  0.0&   0.0\\
276&J142114.17+531342.8&  0.161& 0.011&   0.161& 0.011&  0.0&  0.0&   0.0\\
277&J142104.82+531355.8&  0.090& 0.011&   0.090& 0.011&  0.0&  0.0&   0.0\\
278&J142140.45+531355.9&  0.064& 0.011&   0.064& 0.011&  0.0&  0.0&   0.0\\
279&J142158.90+531356.9&  0.091& 0.011&   0.107& 0.021&  3.2&  0.0& 133.4\\
280&J142101.11+531358.5&  0.059& 0.012&   0.059& 0.012&  0.0&  0.0&   0.0\\
281&J142117.09+531414.3&  0.073& 0.011&   0.073& 0.011&  0.0&  0.0&   0.0\\
282&J142224.33+531424.3&  0.054& 0.011&   0.054& 0.011&  0.0&  0.0&   0.0\\
283&J142155.91+531426.0&  0.064& 0.011&   0.064& 0.011&  0.0&  0.0&   0.0\\
284&J142217.21+531426.6&  0.121& 0.011&   0.141& 0.021&  2.6&  0.0& 155.9\\
285&J142220.39+531431.1&  0.161& 0.011&   0.161& 0.011&  0.0&  0.0&   0.0\\
286&J142057.45+531440.2&  0.058& 0.011&   0.106& 0.028&  8.1&  0.0&  10.3\\
287&J142226.38+531442.3&  0.060& 0.011&   0.070& 0.021&  2.5&  0.0&  83.1\\
288&J142141.32+531450.0&  0.092& 0.011&   0.092& 0.011&  0.0&  0.0&   0.0\\
289&J142217.06+531452.5&  0.064& 0.011&   0.068& 0.020&  3.7&  0.0&  78.8\\
290&J142216.67+531457.8&  0.067& 0.011&   0.067& 0.011&  0.0&  0.0&   0.0\\
291&J142150.32+531458.0&  0.061& 0.011&   0.061& 0.011&  0.0&  0.0&   0.0\\
292&J142154.79+531500.5&  5.843& 0.011&   5.965& 0.019&  0.8&  0.0&  54.2\\
293&J142140.70+531507.4&  0.076& 0.010&   0.076& 0.010&  0.0&  0.0&   0.0\\
294&J142055.25+531513.4&  0.109& 0.011&   0.109& 0.011&  0.0&  0.0&   0.0\\
295&J142221.95+531515.2&  0.063& 0.011&   0.064& 0.019&  4.4&  0.0& 136.6\\
296&J142219.84+531515.9&  0.086& 0.011&   0.086& 0.011&  0.0&  0.0&   0.0\\
297&J142127.92+531516.0&  0.492& 0.010&   0.492& 0.010&  0.0&  0.0&   0.0\\
298&J142153.64+531521.9&  0.062& 0.011&   0.062& 0.011&  0.0&  0.0&   0.0\\
299&J142148.48+531534.5&  0.062& 0.011&   0.062& 0.011&  0.0&  0.0&   0.0\\
300&J142131.39+531534.9&  0.163& 0.010&   0.170& 0.018&  1.1&  0.2&  38.5\\
301&J142234.35+531535.0&  0.188& 0.012&   0.188& 0.012&  0.0&  0.0&   0.0\\
302&J142217.78+531535.2&  0.095& 0.011&   0.107& 0.020&  2.5&  0.0& 144.0\\
303&J142201.46+531537.2&  0.298& 0.011&   0.346& 0.021&  2.5&  0.0&  70.4\\
304&J142231.50+531539.3&  0.069& 0.011&   0.069& 0.011&  0.0&  0.0&   0.0\\
305&J142131.71+531543.9&  0.120& 0.010&   0.120& 0.010&  0.0&  0.0&   0.0\\
306&J142057.96+531544.9&  0.100& 0.011&   0.100& 0.011&  0.0&  0.0&   0.0\\
307&J142156.48+531549.7&  0.098& 0.011&   0.182& 0.028&  5.3&  1.6& 160.1\\
308&J142128.73+531550.6&  0.051& 0.010&   0.051& 0.010&  0.0&  0.0&   0.0\\
309&J142140.37+531554.9&  0.073& 0.010&   0.073& 0.010&  0.0&  0.0&   0.0\\
310&J142233.47+531555.6&  0.095& 0.011&   0.095& 0.011&  0.0&  0.0&   0.0\\
311&J142154.10+531607.4&  0.104& 0.011&   0.112& 0.019&  1.8&  0.0& 113.5\\
312&J142218.14+531639.0&  0.080& 0.010&   0.080& 0.010&  0.0&  0.0&   0.0\\
313&J142133.11+531650.5&  0.129& 0.010&   0.163& 0.021&  2.7&  0.9& 137.6\\
314&J142219.46+531657.1&  0.053& 0.011&   0.053& 0.011&  0.0&  0.0&   0.0\\
315&J142159.55+531700.4&  0.069& 0.011&   0.069& 0.011&  0.0&  0.0&   0.0\\
316&J142137.23+531713.2&  0.057& 0.010&   0.057& 0.010&  0.0&  0.0&   0.0\\
317&J142134.11+531718.4&  0.094& 0.010&   0.094& 0.010&  0.0&  0.0&   0.0\\
318&J142137.86+531721.0&  0.150& 0.010&   0.150& 0.010&  0.0&  0.0&   0.0\\
319&J142217.00+531738.2&  0.182& 0.010&   0.182& 0.010&  0.0&  0.0&   0.0\\
320&J142106.85+531740.9&  0.062& 0.011&   0.062& 0.011&  0.0&  0.0&   0.0\\
321&J142120.26+531746.1&  0.061& 0.011&   0.061& 0.011&  0.0&  0.0&   0.0\\
322&J142142.71+531753.7&  0.059& 0.011&   0.059& 0.011&  0.0&  0.0&   0.0\\
323&J142240.61+531803.0&  0.088& 0.010&   0.120& 0.022&  4.9&  0.0&  55.8\\
324&J142238.26+531803.6&  0.066& 0.011&   0.083& 0.021&  3.9&  0.0&  47.1\\
325&J142139.93+531814.2&  0.055& 0.010&   0.055& 0.010&  0.0&  0.0&   0.0\\
326&J142245.04+531817.3&  0.062& 0.011&   0.062& 0.011&  0.0&  0.0&   0.0\\
327&J142118.04+531818.9&  0.080& 0.011&   0.080& 0.011&  0.0&  0.0&   0.0\\
328&J142248.02+531829.0&  0.084& 0.011&   0.084& 0.011&  0.0&  0.0&   0.0\\
329&J142218.08+531833.0&  0.076& 0.010&   0.076& 0.010&  0.0&  0.0&   0.0\\
330&J142150.12+531838.7&  0.078& 0.011&   0.078& 0.011&  0.0&  0.0&   0.0\\
331&J142249.65+531839.1&  0.116& 0.011&   0.132& 0.020&  2.5&  0.0& 124.2\\
332&J142148.26+531847.0&  0.082& 0.011&   0.082& 0.011&  0.0&  0.0&   0.0\\
333&J142219.11+531849.2&  0.050& 0.010&   0.050& 0.010&  0.0&  0.0&   0.0\\
334&J142251.16+531858.2&  0.082& 0.011&   0.082& 0.011&  0.0&  0.0&   0.0\\
335&J142155.61+531901.5&  0.115& 0.011&   0.115& 0.011&  0.0&  0.0&   0.0\\
336&J142147.00+531907.4&  0.057& 0.011&   0.057& 0.011&  0.0&  0.0&   0.0\\
337&J142227.11+531917.6&  0.055& 0.010&   0.055& 0.010&  0.0&  0.0&   0.0\\
338&J142251.34+531929.6&  0.080& 0.010&   0.080& 0.010&  0.0&  0.0&   0.0\\
339&J142145.21+531936.1&  0.073& 0.011&   0.073& 0.011&  0.0&  0.0&   0.0\\
340&J142254.93+531944.8&  0.107& 0.010&   0.107& 0.010&  0.0&  0.0&   0.0\\
341&J142146.30+531947.7&  0.061& 0.011&   0.061& 0.011&  0.0&  0.0&   0.0\\
342&J142219.80+531949.9&  0.151& 0.009&   0.151& 0.009&  0.0&  0.0&   0.0\\
343&J142154.08+531950.7&  0.278& 0.011&   0.333& 0.021&  2.1&  1.2& 165.6\\
344&J142211.51+531951.1&  0.063& 0.010&   0.063& 0.010&  0.0&  0.0&   0.0\\
345&J142255.14+532002.3&  0.048& 0.010&   0.048& 0.010&  0.0&  0.0&   0.0\\
346&J142136.70+532003.7&  0.222& 0.011&   0.222& 0.011&  0.0&  0.0&   0.0\\
347&J142134.73+532004.2&  0.082& 0.011&   0.082& 0.011&  0.0&  0.0&   0.0\\
348&J142147.86+532004.3&  0.060& 0.011&   0.060& 0.011&  0.0&  0.0&   0.0\\
349&J142149.84+532005.5&  0.075& 0.011&   0.075& 0.011&  0.0&  0.0&   0.0\\
350&J142134.81+532010.1&  0.088& 0.011&   0.088& 0.011&  0.0&  0.0&   0.0\\
351&J142155.09+532023.3&  0.063& 0.011&   0.063& 0.011&  0.0&  0.0&   0.0\\
352&J142246.94+532026.1&  0.417& 0.010&   0.417& 0.010&  0.0&  0.0&   0.0\\
353&J142225.48+532026.3&  0.062& 0.010&   0.074& 0.019&  2.2&  1.0&  81.1\\
354&J142226.54+532028.7&  0.103& 0.010&   0.103& 0.010&  0.0&  0.0&   0.0\\
355&J142210.83+532029.9&  0.047& 0.010&   0.047& 0.010&  0.0&  0.0&   0.0\\
356&J142215.91+532031.4&  0.062& 0.010&   0.062& 0.010&  0.0&  0.0&   0.0\\
357&J142156.66+532031.5&  0.053& 0.011&   0.053& 0.011&  0.0&  0.0&   0.0\\
358&J142237.95+532039.3&  0.059& 0.010&   0.071& 0.020&  5.1&  0.0&  60.3\\
359&J142256.46+532049.8&  0.148& 0.010&   0.148& 0.010&  0.0&  0.0&   0.0\\
360&J142147.49+532051.9&  0.106& 0.010&   0.553& 0.060&  9.2&  6.5&  53.5\\
361&J142137.15+532055.1&  1.493& 0.011&   1.508& 0.019&  0.6&  0.0&  78.7\\
362&J142232.94+532103.2&  0.094& 0.010&   0.094& 0.010&  0.0&  0.0&   0.0\\
363&J142151.00+532104.3&  0.158& 0.011&   0.160& 0.019&  1.1&  0.0&  26.8\\
364&J142135.48+532113.3&  0.211& 0.011&   0.211& 0.011&  0.0&  0.0&   0.0\\
365&J142304.09+532114.9&  0.089& 0.010&   0.089& 0.010&  0.0&  0.0&   0.0\\
366&J142249.74+532116.0&  0.067& 0.010&   0.067& 0.010&  0.0&  0.0&   0.0\\
367&J142244.45+532119.7&  0.110& 0.010&   0.110& 0.010&  0.0&  0.0&   0.0\\
368&J142239.72+532126.4&  0.068& 0.010&   0.068& 0.010&  0.0&  0.0&   0.0\\
369&J142150.24+532129.0&  0.075& 0.011&   0.075& 0.011&  0.0&  0.0&   0.0\\
370&J142240.13+532138.7&  0.070& 0.010&   0.091& 0.020&  4.8&  0.0&  57.7\\
371&J142228.30+532139.1&  0.122& 0.010&   0.146& 0.020&  1.9&  1.5& 114.5\\
372&J142236.64+532144.2&  0.050& 0.010&   0.060& 0.019&  3.8&  0.0& 105.2\\
373&J142217.62+532147.5&  0.107& 0.010&   0.111& 0.018&  0.9&  0.5&  74.7\\
374&J142259.85+532152.4&  0.204& 0.010&   0.204& 0.010&  0.0&  0.0&   0.0\\
375&J142222.31+532159.0&  0.138& 0.010&   0.142& 0.018&  1.9&  0.0& 152.6\\
376&J142131.85+532200.2&  0.063& 0.011&   0.063& 0.011&  0.0&  0.0&   0.0\\
377&J142253.40+532219.1&  0.439& 0.010&   0.447& 0.017&  1.6&  0.0&  69.4\\
378&J142247.27+532221.6&  0.085& 0.010&   0.099& 0.019&  3.7&  0.0& 148.6\\
379&J142158.03+532224.2&  0.270& 0.010&   0.400& 0.023&  3.8&  1.2&  85.6\\
380&J142303.07+532224.5&  0.325& 0.010&   0.951& 0.020& 11.4& -1&  36.3\\
381&J142249.82+532234.1&  0.073& 0.010&   0.073& 0.010&  0.0&  0.0&   0.0\\
382&J142150.80+532242.5&  0.070& 0.011&   0.070& 0.011&  0.0&  0.0&   0.0\\
383&J142230.62+532244.4&  0.085& 0.010&   0.085& 0.010&  0.0&  0.0&   0.0\\
384&J142238.43+532251.2&  0.073& 0.010&   0.073& 0.010&  0.0&  0.0&   0.0\\
385&J142249.96+532257.6&  0.122& 0.010&   0.124& 0.017&  2.4&  0.0& 162.6\\
386&J142159.33+532314.6&  0.065& 0.011&   0.065& 0.011&  0.0&  0.0&   0.0\\
387&J142305.81+532326.0&  0.050& 0.010&   0.052& 0.017&  3.6&  0.0& 107.2\\
388&J142233.77+532328.5&  0.059& 0.009&   0.059& 0.009&  0.0&  0.0&   0.0\\
389&J142229.50+532333.5&  0.067& 0.009&   0.067& 0.009&  0.0&  0.0&   0.0\\
390&J142233.49+532338.1&  0.061& 0.009&   0.067& 0.018&  4.0&  0.0& 161.6\\
391&J142245.65+532342.3&  0.070& 0.009&   0.070& 0.009&  0.0&  0.0&   0.0\\
392&J142320.15+532350.6&  0.089& 0.010&   0.089& 0.010&  0.0&  0.0&   0.0\\
393&J142151.18+532400.5&  0.073& 0.012&   0.073& 0.012&  0.0&  0.0&   0.0\\
394&J142302.75+532407.5&  0.054& 0.010&   0.054& 0.010&  0.0&  0.0&   0.0\\
395&J142239.03+532414.3&  0.362& 0.009&   0.379& 0.017&  1.6&  0.0& 102.1\\
396&J142301.16+532418.7&  0.090& 0.010&   0.090& 0.010&  0.0&  0.0&   0.0\\
397&J142208.34+532420.3&  0.078& 0.010&   0.085& 0.019&  3.4&  0.0& 152.0\\
398&J142206.74+532426.6&  0.051& 0.010&   0.051& 0.010&  0.0&  0.0&   0.0\\
399&J142237.85+532428.4&  0.047& 0.009&   0.085& 0.024&  6.5&  0.0&  62.6\\
400&J142226.09+532437.3&  0.288& 0.009&   0.288& 0.009&  0.0&  0.0&   0.0\\
401&J142300.02+532440.5&  0.113& 0.010&   0.123& 0.018&  1.7&  0.0&  68.0\\
402&J142153.11+532441.0&  0.106& 0.011&   0.106& 0.011&  0.0&  0.0&   0.0\\
403&J142225.41+532450.5&  0.448& 0.009&   0.449& 0.016&  1.0&  0.0& 100.3\\
404&J142203.96+532451.3&  0.078& 0.010&   0.078& 0.010&  0.0&  0.0&   0.0\\
405&J142317.68+532452.0&  0.105& 0.010&   0.109& 0.018&  1.8&  0.0&  80.1\\
406&J142302.02+532458.9&  0.106& 0.010&   0.106& 0.010&  0.0&  0.0&   0.0\\
407&J142222.95+532526.3&  0.209& 0.010&   0.209& 0.010&  0.0&  0.0&   0.0\\
408&J142252.92+532528.3&  0.096& 0.009&   0.096& 0.009&  0.0&  0.0&   0.0\\
409&J142210.40+532545.1&  0.303& 0.010&   0.303& 0.010&  0.0&  0.0&   0.0\\
410&J142316.85+532558.2&  0.054& 0.010&   0.054& 0.010&  0.0&  0.0&   0.0\\
411&J142321.84+532558.9&  0.209& 0.010&   0.209& 0.010&  0.0&  0.0&   0.0\\
412&J142156.32+532601.2&  0.081& 0.011&   0.109& 0.023&  4.1&  0.0&  57.8\\
413&J142237.03+532608.9&  0.077& 0.010&   0.077& 0.010&  0.0&  0.0&   0.0\\
414&J142156.51+532613.4&  0.063& 0.011&   0.063& 0.011&  0.0&  0.0&   0.0\\
415&J142217.38+532618.7&  0.052& 0.010&   0.052& 0.010&  0.0&  0.0&   0.0\\
416&J142312.40+532623.6&  0.069& 0.010&   0.088& 0.019&  3.2&  0.0&  64.0\\
417&J142231.78+532624.2&  0.072& 0.010&   0.072& 0.010&  0.0&  0.0&   0.0\\
418&J142302.89+532624.3&  0.047& 0.009&   0.048& 0.016&  4.1&  0.0&  25.9\\
419&J142205.75+532626.9&  0.051& 0.010&   0.051& 0.010&  0.0&  0.0&   0.0\\
420&J142234.75+532633.1&  0.052& 0.010&   0.054& 0.017&  2.7&  0.0& 177.7\\
421&J142220.65+532642.2&  0.059& 0.010&   0.059& 0.010&  0.0&  0.0&   0.0\\
422&J142234.71+532642.4&  0.056& 0.010&   0.056& 0.010&  0.0&  0.0&   0.0\\
423&J142231.49+532643.5&  0.132& 0.009&   0.132& 0.009&  0.0&  0.0&   0.0\\
424&J142241.36+532646.4&  0.092& 0.010&   0.092& 0.010&  0.0&  0.0&   0.0\\
425&J142231.05+532649.2&  0.057& 0.009&   0.057& 0.009&  0.0&  0.0&   0.0\\
426&J142223.27+532659.5&  0.083& 0.010&   0.083& 0.010&  0.0&  0.0&   0.0\\
427&J142242.08+532715.3&  0.047& 0.010&   0.047& 0.010&  0.0&  0.0&   0.0\\
428&J142321.16+532718.3&  6.587& 0.010&  34.281&-1& 27.3& \no& 133.4\\
429&J142251.13+532721.6&  0.119& 0.009&   0.119& 0.009&  0.0&  0.0&   0.0\\
430&J142303.38+532745.4&  0.059& 0.010&   0.059& 0.010&  0.0&  0.0&   0.0\\
431&J142312.68+532756.8&  4.253& 0.010&   4.410& 0.018&  0.8&  0.6&   7.1\\
432&J142221.76+532758.5&  0.216& 0.010&   0.216& 0.010&  0.0&  0.0&   0.0\\
433&J142214.97+532806.9&  0.152& 0.011&   0.159& 0.019&  1.8&  0.0&  93.4\\
434&J142213.25+532817.5&  0.050& 0.011&   0.050& 0.011&  0.0&  0.0&   0.0\\
435&J142327.21+532819.6&  0.062& 0.010&   0.062& 0.010&  0.0&  0.0&   0.0\\
436&J142237.54+532819.8&  0.064& 0.010&   0.064& 0.010&  0.0&  0.0&   0.0\\
437&J142330.80+532823.2&  0.300& 0.010&   0.318& 0.018&  1.4&  0.0& 168.0\\
438&J142341.00+532824.5&  0.192& 0.010&   0.192& 0.010&  0.0&  0.0&   0.0\\
439&J142340.83+532829.7&  0.066& 0.010&   0.066& 0.010&  0.0&  0.0&   0.0\\
440&J142231.08+532838.6&  0.050& 0.009&   0.067& 0.020&  5.0&  0.0&  36.7\\
441&J142252.38+532841.2&  0.105& 0.010&   0.105& 0.010&  0.0&  0.0&   0.0\\
442&J142222.54+532841.9&  0.361& 0.010&   0.361& 0.010&  0.0&  0.0&   0.0\\
443&J142210.53+532847.9&  0.065& 0.011&   0.065& 0.011&  0.0&  0.0&   0.0\\
444&J142339.43+532853.9&  0.058& 0.010&   0.074& 0.021&  4.7&  0.0&   7.8\\
445&J142227.71+532903.3&  0.060& 0.010&   0.060& 0.010&  0.0&  0.0&   0.0\\
446&J142230.17+532915.2&  0.073& 0.010&   0.073& 0.010&  0.0&  0.0&   0.0\\
447&J142255.04+532916.2&  0.068& 0.010&   0.068& 0.010&  0.0&  0.0&   0.0\\
448&J142258.89+532925.6&  0.051& 0.010&   0.051& 0.010&  0.0&  0.0&   0.0\\
449&J142238.85+532938.8&  0.153& 0.010&   0.153& 0.010&  0.0&  0.0&   0.0\\
450&J142347.78+532940.0&  0.072& 0.011&   0.073& 0.020&  2.1&  0.0&  83.4\\
451&J142351.24+532942.2&  0.061& 0.011&   0.061& 0.011&  0.0&  0.0&   0.0\\
452&J142256.07+533002.3&  0.125& 0.010&   0.149& 0.019&  2.4&  0.6& 137.0\\
453&J142226.98+533004.5&  0.061& 0.010&   0.061& 0.010&  0.0&  0.0&   0.0\\
454&J142318.78+533009.0&  0.132& 0.010&   0.138& 0.017&  2.2&  0.0& 133.8\\
455&J142325.39+533010.2&  0.058& 0.010&   0.058& 0.010&  0.0&  0.0&   0.0\\
456&J142253.33+533025.5&  0.240& 0.010&   0.240& 0.010&  0.0&  0.0&   0.0\\
457&J142324.62+533048.7&  0.061& 0.010&   0.061& 0.010&  0.0&  0.0&   0.0\\
458&J142327.59+533049.6&  0.070& 0.010&   0.070& 0.010&  0.0&  0.0&   0.0\\
459&J142316.00+533051.7&  0.384& 0.010&   0.384& 0.010&  0.0&  0.0&   0.0\\
460&J142232.17+533059.5&  0.067& 0.010&   0.067& 0.010&  0.0&  0.0&   0.0\\
461&J142324.77+533059.8&  0.098& 0.010&   0.098& 0.010&  0.0&  0.0&   0.0\\
462&J142348.44+533106.1&  0.055& 0.011&   0.055& 0.011&  0.0&  0.0&   0.0\\
463&J142338.88+533121.2&  0.102& 0.011&   0.105& 0.019&  2.3&  0.0&  93.7\\
464&J142311.98+533131.9&  0.050& 0.010&   0.050& 0.010&  0.0&  0.0&   0.0\\
465&J142349.42+533134.3&  0.131& 0.011&   0.156& 0.021&  2.3&  0.9& 122.2\\
466&J142323.81+533134.3&  0.111& 0.010&   0.115& 0.018&  1.6&  0.0&  42.0\\
467&J142303.81+533148.7&  0.094& 0.010&   0.094& 0.010&  0.0&  0.0&   0.0\\
468&J142252.67+533200.5&  0.064& 0.010&   0.064& 0.010&  0.0&  0.0&   0.0\\
469&J142400.77+533200.6&  0.083& 0.012&   0.083& 0.012&  0.0&  0.0&   0.0\\
470&J142247.52+533202.8&  0.198& 0.010&   0.198& 0.010&  0.0&  0.0&   0.0\\
471&J142301.53+533222.2&  0.069& 0.010&   0.069& 0.010&  0.0&  0.0&   0.0\\
472&J142352.36+533227.8&  0.072& 0.011&   0.072& 0.011&  0.0&  0.0&   0.0\\
473&J142317.03+533240.2&  0.324& 0.010&   0.347& 0.018&  1.8&  0.0&  96.8\\
474&J142339.30+533243.3&  0.337& 0.011&   0.337& 0.011&  0.0&  0.0&   0.0\\
475&J142243.37+533246.2&  0.098& 0.011&   0.098& 0.011&  0.0&  0.0&   0.0\\
476&J142254.52+533303.8&  0.056& 0.011&   0.056& 0.011&  0.0&  0.0&   0.0\\
477&J142341.19+533306.5&  0.054& 0.011&   0.054& 0.011&  0.0&  0.0&   0.0\\
478&J142328.10+533308.3&  0.058& 0.011&   0.058& 0.011&  0.0&  0.0&   0.0\\
479&J142236.55+533309.3&  0.083& 0.011&   0.083& 0.011&  0.0&  0.0&   0.0\\
480&J142301.07+533311.8&  0.367& 0.011&   0.386& 0.019&  1.3&  0.0&  51.1\\
481&J142234.21+533314.4&  0.121& 0.011&   0.121& 0.011&  0.0&  0.0&   0.0\\
482&J142345.74+533319.5&  0.183& 0.011&   0.255& 0.024&  3.6&  0.6&  98.5\\
483&J142327.06+533331.1&  0.080& 0.011&   0.081& 0.019&  1.9&  0.0&  70.3\\
484&J142316.88+533339.5&  0.103& 0.011&   0.112& 0.019&  1.7&  0.0& 135.6\\
485&J142350.38+533343.0&  0.076& 0.011&   0.076& 0.011&  0.0&  0.0&   0.0\\
486&J142400.41+533347.0&  0.124& 0.012&   0.124& 0.012&  0.0&  0.0&   0.0\\
487&J142412.21+533347.5&  0.223& 0.012&   0.223& 0.012&  0.0&  0.0&   0.0\\
488&J142306.17+533351.8&  0.062& 0.011&   0.062& 0.011&  0.0&  0.0&   0.0\\
489&J142400.60+533403.2&  0.086& 0.011&   0.104& 0.022&  2.8&  0.0&  92.7\\
490&J142259.42+533407.2&  0.072& 0.012&   0.072& 0.012&  0.0&  0.0&   0.0\\
491&J142324.13+533419.9&  0.077& 0.011&   0.088& 0.021&  2.2&  0.0&  27.4\\
492&J142311.81+533422.2&  0.056& 0.011&   0.056& 0.011&  0.0&  0.0&   0.0\\
493&J142338.53+533432.3&  0.067& 0.011&   0.067& 0.011&  0.0&  0.0&   0.0\\
494&J142256.53+533449.5&  0.161& 0.012&   0.161& 0.012&  0.0&  0.0&   0.0\\
495&J142324.25+533511.2&  0.168& 0.011&   0.168& 0.011&  0.0&  0.0&   0.0\\
496&J142247.51+533513.8&  0.078& 0.013&   0.078& 0.013&  0.0&  0.0&   0.0\\
497&J142338.67+533520.0&  0.124& 0.011&   0.124& 0.011&  0.0&  0.0&   0.0\\
498&J142341.88+533525.3&  0.451& 0.012&   0.451& 0.012&  0.0&  0.0&   0.0\\
499&J142345.88+533628.3&  0.177& 0.012&   0.224& 0.023&  2.1&  1.8&   3.1\\
500&J142334.45+533633.9&  0.224& 0.011&   0.224& 0.011&  0.0&  0.0&   0.0\\
501&J142401.11+533639.0&  3.324& 0.012&   5.690& 0.030&  4.5&  1.8& 147.9\\
502&J142301.56+533640.0&  0.083& 0.013&   0.083& 0.013&  0.0&  0.0&   0.0\\
503&J142301.71+533655.3&  0.120& 0.013&   0.151& 0.026&  2.9&  0.3&  56.7\\
504&J142332.62+533738.5&  0.124& 0.012&   0.124& 0.012&  0.0&  0.0&   0.0\\
505&J142325.09+533758.4&  0.185& 0.012&   0.185& 0.012&  0.0&  0.0&   0.0\\
506&J142340.86+533818.4&  0.182& 0.012&   0.182& 0.012&  0.0&  0.0&   0.0\\
507&J142326.22+533857.3&  0.118& 0.012&   0.118& 0.012&  0.0&  0.0&   0.0\\
508&J142316.06+533912.2&  0.085& 0.013&   0.085& 0.013&  0.0&  0.0&   0.0\\
509&J142332.20+533913.8&  0.090& 0.013&   0.090& 0.013&  0.0&  0.0&   0.0\\
510&J142326.02+533942.1&  0.156& 0.013&   0.163& 0.023&  2.0&  0.0& 115.3\\
511&J142328.02+534102.9&  0.075& 0.014&   0.086& 0.026&  3.4&  0.0&   5.3\\
\enddata

%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}

==> (inline-1) <==
\begin{tabular}{rcl}
\tableline\tableline
ID & AEGIS20 & Comment \\
\tableline
002 & J141736.35+523135.8 & Radio source is hot spot in jet from 003\\
434 & J142213.25+532817.5 & Radio source ${<}5\sigma$, nearest IRAC
source 1\farcs6 away \\
488 & J142306.17+533351.8 & near saturated star \\
\tableline
\end{tabular}
\end{center}
\end{table}

\clearpage
{\addtolength{\oddsidemargin}{-0.5in}
\begin{deluxetable}{rcccccccl}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{IRAC Counterparts of EGS 20~cm Radio Sources \label{t:iracpos}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} &  
\colhead{RA} &
\colhead{Dec} &
\colhead{EGSIRAC} &
\colhead{Offset\tablenotemark{a}} &
\colhead{Exposure\tablenotemark{b}} &
\colhead{irac\tablenotemark{c}}&
\colhead{Offset\tablenotemark{d}}&
\colhead{Comment} 
}
\startdata
001&214.49231&52.52630&J141758.15+523134.6&0.9&54&\no&\no&companion 3\farcs2 NE \\
003&214.38602&52.53422&J141732.64+523203.1&0.3&56&166271&0.16& \\
004&214.54145&52.55013&J141809.94+523300.4&0.2&50&158078&0.04& \\
005&214.47884&52.55180&J141754.92+523306.4&0.7&58&160802\_1&0.23& \\
006&214.60013&52.55620&J141824.03+523322.3&0.2&48&155105&0.18& \\
007&214.42157&52.56538&J141741.17+523355.3&0.3&50&162660\_1&0.50& \\
008&214.56741&52.58661&J141816.17+523511.7&1.0&49&154917&0.10& \\
009&214.47249&52.59434&J141753.39+523539.6&0.1&55&158749&0.10& \\
010&214.63114&52.60408&J141831.47+523614.6&0.4&56&151178\_2&0.17& \\
011&214.52096&52.60604&J141805.03+523621.7&0.2&49&155871&0.06& \\
012&214.62569&52.60914&J141830.16+523632.8&0.2&55&151190\_2&0.17& \\
013&214.59332&52.60942&J141822.39+523633.9&0.1&49&152559&0.07& \\
014&214.48136&52.61227&J141755.52+523644.1&0.2&47&157331&0.09&companion 4\farcs1 SW \\
015&214.58743&52.61979&J141820.98+523711.2&0.5&49&152264&0.07& \\
016&214.67476&52.62641&J141841.94+523735.0&0.2&50&147805&0.50&good ID \\
017&214.38552&52.63837&J141732.52+523818.1&3.5&21&160192&0.56&good ID \\
018&214.77288&52.64978&J141905.49+523859.1&0.4&12&141847&0.23& \\
019&214.77607&52.65071&J141906.25+523902.5&0.7&12&141631&0.14&double 1\farcs4 sep in R \\
020&214.63302&52.65198&J141831.92+523907.1&0.7&47&148319&0.12& \\
021&214.66499&52.65225&J141839.59+523908.0&0.1&51&146745&0.10& \\
022&214.47267&52.65959&J141753.44+523934.5&0.9&52&\no&\no&near bright star \\
023&214.56055&52.66009&J141814.53+523936.3&0.6&50&151274\_2&0.23&fainter companion 3\farcs5 S \\
024&214.59366&52.66049&J141822.47+523937.7&0.1&58&149658&0.18& \\
025&214.74954&52.66782&J141859.89+524004.1&0.1&42&141916\_1&0.26& \\
026&214.71357&52.66790&J141851.25+524004.4&0.5&52&143621\_2&0.51& \\
027&214.73819&52.66971&J141857.16+524010.9&0.3&44&142336\_1&0.25& \\
028&214.77839&52.67034&J141906.81+524013.2&0.7&27&140385&0.22& \\
029&214.52311&52.67579&J141805.54+524032.8&0.3&49&152178\_1&0.42& \\
030&214.55692&52.67727&J141813.66+524038.1&0.1&49&150435&0.14& \\
031&214.67491&52.68560&J141841.97+524108.1&0.4&56&144420\_1&0.27& \\
032&214.47897&52.68755&J141754.95+524115.1&0.4&38&153384&0.51& \\
033&214.69299&52.68828&J141846.31+524117.7&1.3&48&143420&0.05&big offset \\
034&214.51401&52.69110&J141803.36+524127.9&0.2&55&151682&0.13& \\
035&214.71205&52.69387&J141850.89+524137.9&0.9&49&142182&0.08& \\
036&214.44844&52.69538&\no&0.1&9&\no&\no&large galaxy \\
037&214.47885&52.69563&J141754.92+524144.2&0.2&28&152964&0.41& \\
038&214.57266&52.69943&J141817.43+524157.9&0.2&49&148432&0.02& \\
039&214.73592&52.70017&J141856.62+524200.6&0.5&52&140679&0.09& \\
040&214.58840&52.70138&J141821.21+524204.9&0.0&53&147555&0.03& \\
041&214.82562&52.70920&J141918.14+524233.1&0.4&35&135943&0.46& \\
042&214.63838&52.71162&J141833.21+524241.8&0.4&58&144645&0.23& \\
043&214.56192&52.71216&J141814.86+524243.7&0.0&50&148192&0.08& \\
044&214.76821&52.71450&J141904.37+524252.2&0.4&54&138319&0.14&companion 3\farcs1 E \\
045&214.65910&52.71867&J141838.18+524307.1&0.8&58&143254&0.24& \\
046&214.73153&52.72186&J141855.56+524318.6&0.2&52&139629&0.15& \\
047&214.48089&52.72763&\no&0.2&6&151150&0.37& \\
048&214.86710&52.72837&J141928.10+524342.1&0.6&17&132884\_1&0.27& \\
049&214.76713&52.72943&J141904.11+524345.9&0.2&55&137529&0.13&extended in R \\
050&214.61249&52.73041&J141826.99+524349.4&0.6&53&144758&0.09& \\
051&214.63804&52.73118&J141833.12+524352.2&0.2&55&143536&0.07&companion 4\farcs7 E \\
052&214.89215&52.73134&\no&0.7&6&131509&0.42& \\
053&214.78693&52.73350&J141908.86+524400.6&0.3&51&\no&\no&extended in R with bright nucleus \\
054&214.72156&52.73634&J141853.17+524410.8&0.1&53&139257&0.07& \\
055&214.73866&52.73726&J141857.27+524414.1&0.3&59&138423&0.11& \\
056&214.53719&52.73984&J141808.92+524423.4&0.3&29&147748&0.44& \\
057&214.52524&52.74805&\no&0.7&11&147837&0.61&resolved spiral in R \\
058&214.69126&52.74880&J141845.90+524455.6&0.2&56&140017&0.02& \\
059&214.88599&52.75119&J141932.63+524504.2&0.1&32&130651&0.34& \\
060&214.65302&52.76776&J141836.72+524603.9&0.6&57&140699\_3&0.13& \\
061&214.57359&52.77097&J141817.66+524615.4&0.2&25&144273&0.49& \\
062&214.71989&52.77179&J141852.77+524618.4&0.5&51&137316&0.26& \\
063&214.83235&52.77775&J141919.76+524639.9&0.3&51&131678\_2&0.44& \\
064&214.80328&52.77831&\no&0.7&51&133033&0.56& \\
065&214.93967&52.77990&J141945.52+524647.6&0.4&17&126349&0.34& \\
066&214.62568&52.78019&J141830.16+524648.6&0.7&50&141289\_1&0.23&companions \\
067&214.83180&52.78768&J141919.63+524715.6&0.3&55&131111&0.12& \\
068&214.94973&52.79011&J141947.93+524724.3&0.2&28&125331&0.32& \\
069&214.68512&52.79331&J141844.42+524735.9&0.3&48&137716&0.29& \\
070&214.58458&52.79700&\no&0.2&3&\no&\no&near bright star \\
071&214.89220&52.80007&J141934.12+524800.2&0.2&51&127470\_1&0.27& \\
072&214.82921&52.80844&J141919.01+524830.3&0.2&55&129998&0.15&fainter companion 4\farcs1 S \\
073&214.79347&52.80856&J141910.43+524830.8&0.1&68&131725&0.13&extended in IR \\
074&214.62450&52.80979&J141829.87+524835.2&0.8&17&139616&0.47&fainter companion 3\farcs1 N \\
075&214.71457&52.80999&J141851.49+524835.9&0.1&51&135434&0.23& \\
076&214.97826&52.81149&\no&0.5&35&122794&0.35&fainter companion 2\farcs5 E \\
077&214.94612&52.81227&J141947.06+524844.1&2.9&51&124199&0.10&good ID \\
078&214.72165&52.81552&J141853.19+524855.8&0.4&52&134760&0.19&extended spiral in R \\
079&214.80868&52.81914&J141914.08+524908.9&0.2&62&130374&0.18& \\
080&214.81237&52.82494&J141914.96+524929.7&0.2&65&129840\_1&0.43& \\
081&214.91697&52.82735&J141940.07+524938.4&0.8&51&124711&0.03& \\
082&214.75103&52.83010&J141900.24+524948.3&0.1&49&132499\_2&0.27& \\
083&214.78264&52.83102&J141907.83+524951.6&0.3&56&130927&0.12&extended in R \\
084&214.97392&52.83237&J141953.74+524956.5&0.8&47&121851&0.28& \\
085&214.72704&52.83472&J141854.49+525004.9&0.2&53&133380&0.14& \\
086&214.83587&52.84010&J141920.61+525024.3&0.4&55&127824&0.25& \\
087&214.94800&52.84061&J141947.52+525026.2&0.2&53&122569&0.01& \\
088&214.86261&52.84285&J141927.02+525034.2&0.7&58&126382\_2&0.45&radio may be faint extension to E visible at 3\farcs6~\micron \\
089&214.82228&52.84307&J141917.34+525035.0&0.2&53&128336&0.12& \\
090&214.71539&52.84596&J141851.69+525045.4&1.1&42&133299&0.29& \\
091&214.90572&52.84731&J141937.37+525050.3&0.4&53&124112&0.13& \\
092&214.92763&52.84796&J141942.63+525052.6&0.1&52&\no&\no& \\
093&214.99282&52.85072&J141958.27+525102.5&0.4&45&119960&0.07& \\
094&214.90525&52.85093&J141937.26+525103.3&0.2&53&123914&0.01& \\
095&214.96715&52.85768&J141952.11+525127.6&0.5&50&120741&0.11& \\
096&214.81118&52.85846&J141914.68+525130.4&0.6&50&127954\_1&0.58&two sources in R \\
097&214.77034&52.86042&J141904.88+525137.4&0.4&56&129786\_3&0.33& \\
098&214.69271&52.86144&\no&0.5&11&133463\_1&0.31& \\
099&214.79281&52.86421&J141910.27+525151.1&0.5&54&128722&0.10&good ID \\
100&214.87554&52.86642&J141930.12+525159.1&0.1&64&124408&0.21& \\
101&214.79212&52.86669&J141910.10+525200.0&0.1&53&\no&\no& \\
102&215.03774&52.87073&J142009.05+525214.6&0.4&45&\no&\no& \\
103&214.81541&52.87093&J141915.69+525215.3&0.2&48&126987&0.28&companion 3\farcs2 SE \\
104&214.97619&52.87244&J141954.28+525220.7&0.1&56&119484&0.16& \\
105E&214.91438&52.87594&J141939.45+525233.3&0.1&60&122166&0.09&two sources \\
105W&214.91285&52.87568&\no&0.0&57&122244\_2&0.46& \\
106&214.87814&52.87647&J141930.75+525235.3&0.4&52&123738\_2&0.21& \\
107&215.01731&52.88022&\no&0.4&49&117132&0.56& \\
108&214.92323&52.88214&J141941.57+525255.6&0.4&56&121436\_1&0.38& \\
109&214.88896&52.88351&J141933.34+525300.6&0.1&56&122889&0.12& \\
110&214.91645&52.89099&\no&0.4&59&\no&\no& \\
111&214.80274&52.89105&J141912.65+525327.7&0.1&48&126421&0.08& \\
112&214.83428&52.89376&J141920.22+525337.5&0.5&50&124812&0.01& \\
113&214.80693&52.89733&J141913.66+525350.3&0.2&50&125889&0.08& \\
114&214.81902&52.89779&J141916.56+525352.0&0.1&47&125306&0.08& \\
115&214.91084&52.90091&J141938.60+525403.2&0.3&57&120933&0.25& \\
116&215.01442&52.90123&J142003.46+525404.4&0.1&51&116102&0.11& \\
117&214.91478&52.90545&J141939.54+525419.6&0.3&58&120477&0.19& \\
118&214.97409&52.90596&J141953.78+525421.4&0.2&48&117673&0.15& \\
119&214.84368&52.91096&J141922.48+525439.4&0.6&49&123412&0.01& \\
120&215.09079&52.91178&J142021.79+525442.4&0.5&45&112048&0.12& \\
121&214.96036&52.91404&J141950.48+525450.5&0.4&54&117861&0.15& \\
122&215.09147&52.91998&J142021.95+525511.9&0.1&51&111604&0.14& \\
123&214.84184&52.92197&J141922.04+525519.1&0.2&51&122906&0.14& \\
124&214.83575&52.92264&J141920.57+525521.4&0.2&49&123130&0.16& \\
125&215.13824&52.92316&J142033.17+525523.3&0.4&27&109224&0.40& \\
126&215.05419&52.92591&J142013.00+525533.2&0.1&55&112964&0.11& \\
127&215.03929&52.93040&J142009.42+525549.4&0.5&53&113429&0.05& \\
128&214.83371&52.93583&J141920.09+525609.0&0.0&48&122489&0.54& \\
129&214.91604&52.93738&J141939.84+525614.5&1.0&49&118588&0.10& \\
130&215.17697&52.94193&J142042.47+525630.9&0.5&16&106401&0.60& \\
131&215.15508&52.94236&J142037.21+525632.4&0.6&37&107382&0.38& \\
132&214.94201&52.94640&J141946.08+525647.0&0.5&49&116892\_1&0.40& \\
133&214.95537&52.95127&J141949.28+525704.5&0.3&53&116023&0.14& \\
134&215.19474&52.95300&J142046.73+525710.7&0.4&15&104964&0.52&companion 3\farcs5 W \\
135&215.00915&52.95422&J142002.19+525715.1&0.3&62&113602&0.17&good ID \\
136&215.07794&52.95474&J142018.70+525717.0&0.3&50&110236&0.07& \\
137&214.84303&52.95507&J141922.32+525718.2&1.3&29&121016&0.41& \\
138&215.17432&52.95678&J142041.83+525724.4&0.3&33&105665&0.45& \\
139&214.87071&52.95703&J141928.97+525725.3&0.1&43&119633&0.24& \\
140&214.83203&52.95982&J141919.68+525735.3&0.8&18&121257&0.50& \\
141&215.20995&52.96293&J142050.38+525746.5&0.5&15&103679&0.67& \\
142&214.90614&52.96687&J141937.47+525800.7&0.6&49&117406&0.07& \\
143&215.13916&52.96687&J142033.39+525800.7&0.5&50&106730\_1&0.32&good ID \\
144&215.18074&52.96840&J142043.37+525806.2&0.1&39&104762&0.32& \\
145&215.19819&52.96891&J142047.56+525808.0&0.6&29&103890&0.36&slightly extended \\
146&214.95442&52.96992&J141949.05+525811.7&0.2&53&115081&0.12& \\
147&215.13242&52.97963&J142031.78+525846.6&0.3&54&106367&0.05& \\
148&215.16901&52.98077&J142040.56+525850.7&0.4&44&104612&0.07& \\
149&215.15517&52.98084&J142037.24+525851.0&0.3&47&105214\_1&0.22& \\
150&215.09824&52.98300&J142023.57+525858.7&0.6&54&107715&0.11& \\
151&214.93090&52.98288&J141943.41+525858.3&0.2&55&115413\_2&0.22& \\
152&214.93585&52.98313&J141944.60+525859.2&0.4&54&115167&0.36&multiple in R \\
153&215.03413&52.98438&J142008.19+525903.7&0.1&56&110596\_1&0.23& \\
154&214.98888&52.99061&J141957.33+525926.1&0.1&51&112363&0.24& \\
155&215.22445&52.99056&J142053.86+525926.0&0.2&35&101453&0.35& \\
156&214.91253&52.99171&J141939.00+525930.1&0.2&50&115743&0.28& \\
157&215.01106&52.99256&J142002.65+525933.2&0.9&50&111242&0.21& \\
158&215.01181&52.99552&J142002.83+525943.8&0.1&50&111029&0.14& \\
159&214.91660&52.99605&J141939.98+525945.7&1.2&48&115339&0.33& \\
160&215.00853&52.99735&J142002.04+525950.4&0.0&49&111088&0.16& \\
161&215.13853&53.00099&J142033.24+530003.5&0.3&52&104891\_2&0.24& \\
162&215.23446&53.00490&J142056.27+530017.6&0.6&36&100113&0.40& \\
163&214.96709&53.00638&J141952.10+530022.9&0.1&50&112472\_2&0.18& \\
164&215.04649&53.00884&J142011.15+530031.8&0.2&49&108641&0.12&blended in R \\
165&215.00834&53.01083&J142002.00+530039.0&0.4&54&110296&0.11& \\
166&214.91581&53.01243&J141939.79+530044.7&0.5&30&114497&0.32& \\
167&215.11082&53.01278&\no&0.4&56&105474\_1&0.40&companion 2\farcs0 W \\
168&214.96369&53.01280&\no&0.8&47&\no&\no&multiple IRAC within 3 \\
169&215.06263&53.01333&J142015.03+530048.0&0.7&51&107650\_1&0.06&blended IRAC \\
170&215.16499&53.01396&J142039.59+530050.2&0.5&50&102918&0.19& \\
171&214.92583&53.01967&J141942.19+530110.7&0.4&27&113644&0.27& \\
172&215.02490&53.02247&J142005.97+530120.8&0.4&57&108890&0.18& \\
173&215.20334&53.02367&J142048.80+530125.2&0.8&53&100510&0.14& \\
174&215.14657&53.03029&J142035.17+530149.0&0.4&52&102858&0.02& \\
175&215.08464&53.03237&J142020.31+530156.5&0.3&59&105580&0.28& \\
176&215.07652&53.03261&J142018.36+530157.3&0.2&54&105945&0.15& \\
177&215.08987&53.03318&J142021.56+530159.4&0.8&60&105311\_2&0.50& \\
178&214.93066&53.03501&J141943.35+530206.0&0.7&14&112545&0.31& \\
179&215.27131&53.03532&J142105.11+530207.1&2.6&40&096535&0.10&good ID \\
180&215.02777&53.03635&J142006.66+530210.8&0.1&51&107978&0.09& \\
181&215.10764&53.03949&J142025.83+530222.1&0.1&58&104140&0.17& \\
182&215.16234&53.04021&J142038.96+530224.7&0.6&51&101624\_3&0.33& \\
183&215.26120&53.04016&J142102.68+530224.5&0.3&50&096731&0.05&R blended \\
184&215.17926&53.04073&J142043.02+530226.6&0.3&56&100682&0.09& \\
185&215.17338&53.04150&J142041.61+530229.3&0.2&57&100921&0.08& \\
186&215.14192&53.04575&J142034.06+530244.7&0.4&55&102184\_3&0.07& \\
187&215.00000&53.04928&J141959.99+530257.4&0.1&52&108553&0.17& \\
188&215.33290&53.05299&J142119.89+530310.7&0.2&19&092562\_1&0.25& \\
189&215.01375&53.05399&J142003.30+530314.3&1.5&51&107638\_1&0.32& \\
190&215.14885&53.05470&J142035.72+530316.9&0.1&53&101360&0.11& \\
191&214.98044&53.05645&J141955.30+530323.2&0.2&28&109045&0.24& \\
192&215.18929&53.05827&J142045.43+530329.7&0.2&53&\no&\no& \\
193&215.32691&53.05800&J142118.45+530328.7&2.5&31&092556&0.53&good ID \\
194&215.01022&53.05862&J142002.45+530331.0&0.2&52&107549&0.24& \\
195&215.18718&53.05966&J142044.92+530334.7&0.6&54&\no&\no& \\
196&215.13546&53.06014&\no&0.6&54&101681\_2&0.37&red source \\
197&215.23860&53.06039&J142057.26+530337.3&0.2&52&096647\_1&0.18& \\
198&215.12254&53.06105&J142029.40+530339.7&0.4&50&102222&0.12& \\
199&214.94571&53.06186&\no&0.3&3&110318\_1&0.37& \\
200&215.19844&53.06246&J142047.62+530344.8&0.4&55&\no&\no& \\
201&214.97078&53.06254&J141952.98+530345.1&0.4&17&109128&0.38& \\
202&215.36422&53.06817&\no&1.4&7&\no&\no&ch2 offset smaller \\
203&215.04842&53.07878&J142011.62+530443.5&0.2&44&104694&0.12&companion 4\farcs1 E \\
204&215.18187&53.07971&\no&0.2&54&098284&0.71&companion 2\farcs5 NW \\
205&215.03267&53.08179&J142007.84+530454.4&0.8&45&105228&0.28& \\
206&215.11460&53.08182&J142027.50+530454.5&0.2&54&101414&0.14& \\
207&214.99226&53.08304&J141958.14+530458.9&6.4&11&107020\_1&0.32&good ID \\
208&215.09734&53.08651&J142023.36+530511.4&0.1&52&101935&0.14& \\
209&215.09676&53.08848&\no&0.6&52&\no&\no& \\
210&215.14901&53.08926&J142035.76+530521.3&1.0&49&099291\_1&0.38& \\
211&215.17776&53.09570&J142042.66+530544.5&0.1&50&097528&0.27& \\
212&215.22482&53.09735&J142053.95+530550.4&0.1&54&095161&0.08& \\
213&215.17153&53.09743&J142041.16+530550.7&0.6&56&097722&0.23& \\
214&215.31952&53.10200&J142116.68+530607.2&0.2&52&090482&0.08& \\
215&215.19466&53.10408&J142046.71+530614.6&0.7&57&096219&0.22& \\
216&215.36696&53.10511&J142128.07+530618.4&0.5&41&088486&0.03&fainter companion 4\farcs0 S \\
217&215.30095&53.10606&J142112.22+530621.8&0.1&51&091054&0.05& \\
218&215.20256&53.10660&J142048.61+530623.7&1.0&51&095727&0.25& \\
219&215.16740&53.10829&J142040.17+530629.8&0.1&51&097273&0.12& \\
220&215.22233&53.11067&J142053.35+530638.4&0.3&55&094556\_1&0.24& \\
221&215.08012&53.11179&J142019.22+530642.4&0.3&46&101350&0.14& \\
222E&215.25432&53.11241&J142101.03+530644.6&0.0&62&092894&0.12&two sources \\
222W&215.25222&53.11198&J142100.53+530643.1&0.1&62&093015&0.05& \\
223&215.16736&53.11310&J142040.16+530647.1&0.5&49&096986&0.13& \\
224&215.14252&53.11940&J142034.20+530709.8&0.5&50&097828&0.20& \\
225&215.40585&53.12115&J142137.40+530716.1&0.4&38&086566\_1&0.18& \\
226&215.05203&53.12494&J142012.48+530729.7&0.6&14&000003&0.27&big galaxy \\
227&215.31121&53.12614&J142114.69+530734.1&0.2&53&089648&0.22& \\
228&215.13814&53.12642&J142033.15+530735.1&0.5&50&097628&0.10& \\
229&215.21962&53.12930&\no&0.1&53&093595&0.10& \\
230&215.18255&53.12945&J142043.81+530746.0&0.5&53&095351&0.29& \\
231&215.34034&53.13176&J142121.68+530754.3&0.5&48&088287\_1&0.05& \\
232&215.31942&53.13522&J142116.66+530806.7&0.2&53&088921&0.17& \\
233&215.13885&53.13924&J142033.32+530821.2&7.6&47&096846&0.14&jet \\
234&215.33395&53.13793&J142120.14+530816.5&0.3&50&088250&0.02& \\
235&215.06354&53.13917&\no&0.5&7&100482&0.32& \\
236&215.13421&53.14134&J142032.20+530828.8&4.3&48&096952&0.05&doubtful
ID, dbl with 233?? \\
237&215.47945&53.14469&\no&0.8&6&\no&\no& \\
238&215.15291&53.15074&J142036.69+530902.6&0.5&51&095527&0.09& \\
239&215.23528&53.15283&J142056.46+530910.2&0.6&49&091468&0.08& \\
240&215.35508&53.15349&J142125.21+530912.5&0.1&49&086907&0.10& \\
241&215.21498&53.15482&J142051.59+530917.3&0.2&47&092306&0.14& \\
242&215.42013&53.15679&\no&0.4&50&\no&\no&brighter (bluer) companion 2\farcs2 E \\
243&215.45115&53.15891&J142148.27+530932.0&0.5&35&084237&0.18& \\
244&215.17747&53.15923&J142042.59+530933.2&0.9&49&093886\_2&0.59&companion 1\farcs6 NW \\
245&215.40995&53.16082&J142138.38+530938.9&0.4&52&085247&0.04& \\
246&215.35650&53.16384&J142125.55+530949.8&0.4&54&086507&0.11& \\
247&215.24316&53.16525&J142058.35+530954.9&0.3&54&090467&0.11& \\
248&215.44900&53.17318&J142147.75+531023.4&0.2&47&083886&0.08& \\
249&215.46459&53.17395&J142151.50+531026.2&0.5&44&083488&0.18& \\
250&215.22848&53.17929&J142054.83+531045.4&0.3&48&090347&0.03& \\
251&215.42464&53.17980&J142141.91+531047.2&0.4&53&084269&0.17& \\
252&215.36028&53.18031&J142126.46+531049.1&2.2&50&085902&0.44&radio double \\
253&215.52259&53.18100&\no&0.7&7&\no&\no&companion 4\farcs5 NE \\
254&215.40803&53.18423&J142137.92+531103.2&0.5&56&084564\_1&0.42&companions 1\farcs9 E (blended) \\
255&215.46452&53.18492&J142151.48+531105.7&0.2&47&083145&0.17& \\
256&215.45953&53.18575&J142150.28+531108.6&0.2&49&083246&0.13& \\
257&215.29162&53.18689&J142109.98+531112.8&0.1&53&087651&0.08& \\
258&215.39713&53.18770&J142135.31+531115.7&0.6&55&084755&0.17& \\
259&215.48904&53.18879&\no&0.0&42&082414\_1&0.21&bright companion 2\farcs9 W \\
260&215.50264&53.19045&J142200.63+531125.6&0.4&40&082053&0.16& \\
261&215.49853&53.19062&J142159.64+531126.2&0.5&40&\no&\no& \\
262&215.15002&53.19637&J142036.00+531146.9&0.9&12&093001&0.79&edge of ch 1/3 \\
263&215.18171&53.19746&J142043.60+531150.8&0.4&34&091431&0.05& \\
264&215.19222&53.20334&J142046.13+531212.0&0.9&36&090668&0.09& \\
265&215.55325&53.20887&J142212.77+531231.9&1.0&12&\no&\no& \\
266&215.34312&53.21154&J142122.34+531241.5&0.8&52&085372&0.17& \\
267&215.51598&53.21351&J142203.83+531248.6&0.2&40&081052&0.12&companion 3\farcs0 SW \\
268&215.47420&53.21629&J142153.80+531258.6&0.4&50&081987&0.18&double in R \\
269&215.25671&53.21705&J142101.61+531301.3&0.5&53&087589&0.15& \\
270&215.27973&53.21728&J142107.13+531302.2&0.2&54&086859&0.09& \\
271&215.18881&53.21824&J142045.31+531305.6&0.7&19&090135&0.20&galaxy slightly extended \\
272&215.23677&53.21886&J142056.82+531307.8&0.3&50&088226&0.09&big radio dbl with central radio source \\
273&215.34320&53.22214&J142122.36+531319.7&0.3&53&085055&0.18& \\
274&215.44687&53.22295&J142147.24+531322.6&0.3&52&082445&0.08&double at R \\
275&215.49154&53.22489&J142157.96+531329.6&0.7&52&081317&0.06& \\
276&215.30917&53.22855&J142114.20+531342.7&0.2&51&085703&0.01&companion 4\farcs9 W \\
277&215.26985&53.23214&J142104.76+531355.7&0.5&47&\no&\no& \\
278&215.41858&53.23226&\no&0.2&62&082848&0.72&blended or extended \\
279&215.49543&53.23252&J142158.90+531357.0&0.1&47&080986&0.13& \\
280&215.25466&53.23293&J142101.11+531358.5&0.1&45&\no&\no& \\
281&215.32118&53.23722&J142117.08+531413.9&0.4&50&085154&0.17& \\
282&215.60174&53.24024&\no&0.9&11&\no&\no& \\
283&215.48344&53.24046&J142156.02+531425.6&1.0&49&081057&0.19& \\
284&215.57170&53.24076&J142217.20+531426.7&0.1&37&078862&0.21& \\
285&215.58523&53.24192&J142220.45+531430.9&0.6&22&078484&0.29& \\
286&215.23928&53.24394&J142057.42+531438.1&2.1&28&087108&0.22&companion 4\farcs0 N \\
287&215.61013&53.24501&J142226.43+531442.0&0.5&12&\no&\no& \\
288&215.42216&53.24731&J142141.31+531450.3&0.3&59&082332\_1&0.20& \\
289&215.57082&53.24803&J142216.99+531452.9&0.7&41&078656&0.31&double 1\farcs6 sep in R \\
290&215.56945&53.24939&J142216.66+531457.8&0.1&40&078653&0.20& \\
291&215.45987&53.24963&J142150.36+531458.6&0.8&56&\no&\no&companions 2\farcs7 N \\
292&215.47830&53.25018&J142154.79+531500.6&0.1&54&\no&\no& \\
293&215.41957&53.25211&J142140.69+531507.5&0.2&56&082253&0.12& \\
294&215.23015&53.25377&J142055.23+531513.5&0.2&12&\no&\no& \\
295N&215.59148&53.25441&J142221.95+531515.8&0.6&36&077979&0.12&companion 2\farcs8 SE has some radio flux \\
296&215.58281&53.25442&J142219.87+531515.9&0.2&43&078174&0.13& \\
297&215.36615&53.25448&J142127.87+531516.1&0.5&52&083523&0.06& \\
298&215.47352&53.25622&J142153.64+531522.3&0.4&56&080824\_1&0.46& \\
299&215.45205&53.25959&J142148.49+531534.5&0.1&61&081261&0.04& \\
300&215.38082&53.25976&J142131.39+531535.1&0.1&51&082969&0.05& \\
301&215.64326&53.25958&\no&0.6&4&\no&\no& \\
302&215.57401&53.25994&J142217.76+531535.7&0.6&52&078220&0.19& \\
303&215.50610&53.26046&J142201.46+531537.6&0.4&48&079884&0.17& \\
304&215.63129&53.26085&J142231.50+531539.0&0.3&12&002162&0.17& \\
305&215.38219&53.26224&J142131.72+531544.0&0.1&50&082855\_1&0.08& \\
306&215.24146&53.26262&J142057.94+531545.4&0.5&14&\no&\no&fainter companion 3\farcs3 NE \\
307&215.48517&53.26391&J142156.44+531550.0&0.5&52&080322&0.09&companions 5\arcsec\ N \& S \\
308&215.36988&53.26391&J142128.77+531550.0&0.7&47&083122&0.07& \\
309&215.41823&53.26536&J142140.37+531555.2&0.4&49&081905&0.09&triple in R \\
310&215.63967&53.26540&\no&0.4&9&002125&0.19&blended in R \\
311&215.47548&53.26854&J142154.11+531606.7&0.8&54&080431\_1&0.35& \\
312&215.57568&53.27759&J142218.16+531639.3&0.3&51&077695&0.00& \\
313&215.38786&53.28079&J142133.08+531650.8&0.3&51&082186&0.16& \\
314&215.58093&53.28256&J142219.42+531657.2&0.4&51&077418\_1&0.46& \\
315&215.49825&53.28350&J142159.58+531700.5&0.3&59&079404\_1&0.37& \\
316&215.40523&53.28691&J142137.25+531712.8&0.4&51&081579&0.17& \\
317&215.39230&53.28852&J142134.15+531718.6&0.4&53&081843&0.08& \\
318&215.40787&53.28922&J142137.88+531721.1&0.3&55&081458&0.17& \\
319&215.57069&53.29403&J142216.96+531738.4&0.4&49&\no&\no& \\
320&215.27851&53.29471&\no&0.1&4&\no&\no& \\
321&215.33421&53.29632&J142120.21+531746.7&0.8&39&083017&0.11& \\
322&215.42792&53.29828&J142142.69+531753.8&0.2&51&080702&0.16& \\
323&215.66919&53.30082&J142240.60+531802.9&0.1&22&074652&0.25&companions 2\farcs4 NE \\
324&215.65939&53.30078&J142238.25+531802.8&0.9&31&074918&0.17&companion 2\farcs7 NE \\
325&215.41618&53.30412&J142139.88+531814.8&0.7&51&080808&0.09& \\
326&215.68780&53.30479&J142245.07+531817.2&0.3&14&001985&0.04& \\
327&215.32501&53.30542&J142118.00+531819.5&0.7&23&\no&\no& \\
328&215.70018&53.30784&\no&0.8&9&\no&\no& \\
329&215.57523&53.30923&J142218.05+531833.2&0.3&48&076745&0.08&red companion 4\farcs8 NE \\
330&215.45901&53.31067&J142150.16+531838.4&0.4&50&079546&0.10& \\
331&215.70721&53.31069&\no&1.0&6&\no&\no& \\
332&215.45124&53.31301&J142148.29+531846.8&0.4&48&079666&0.10& \\
333&215.57956&53.31369&J142219.09+531849.2&0.2&52&076499&0.12& \\
334&215.71341&53.31599&\no&0.8&6&\no&\no&companion 4\farcs9 SE \\
335&215.48175&53.31702&J142155.62+531901.2&0.3&54&078812&0.11& \\
336&215.44583&53.31891&J142146.99+531908.0&0.6&52&079626&0.08& \\
337&215.61312&53.32162&J142227.14+531917.8&0.3&47&\no&\no&fainter companion 4\farcs8 E \\
338&215.71425&53.32486&J142251.41+531929.5&0.6&12&072899&0.15& \\
339&215.43837&53.32674&J142145.20+531936.2&0.1&51&079590\_1&0.28& \\
340&215.72864&53.32932&\no&0.9&8&001807&0.16& \\
341&215.44266&53.32988&J142146.23+531947.5&0.6&52&079379&0.10& \\
342&215.58254&53.33064&J142219.81+531950.3&0.4&51&075903\_1&0.31& \\
343&215.47537&53.33075&J142154.08+531950.7&0.0&49&078537&0.09& \\
344&215.54781&53.33084&J142211.47+531951.0&0.4&61&076790&0.09& \\
345&215.73004&53.33402&\no&0.6&12&\no&\no&brighter companion 2\farcs1 SW \\
346&215.40288&53.33443&J142136.69+532003.9&0.2&48&080243&0.02& \\
347&215.39449&53.33460&J142134.67+532004.5&0.6&46&080453&0.06& \\
348&215.44924&53.33451&J142147.81+532004.2&0.5&53&079101&0.10& \\
349&215.45763&53.33479&J142149.83+532005.2&0.3&54&078879&0.07& \\
350&215.39480&53.33612&J142134.75+532010.0&0.6&45&080397&0.06& \\
351&215.47978&53.33992&J142155.14+532023.7&0.6&54&078168&0.03& \\
352&215.69571&53.34054&J142246.97+532025.9&0.3&45&072889&0.16& \\
353&215.60587&53.34079&J142225.40+532026.8&0.9&52&075056&0.14& \\
354&215.61062&53.34128&J142226.54+532028.6&0.2&51&074916&0.10& \\
355&215.54500&53.34165&J142210.80+532029.9&0.3&54&076513&0.16& \\
356&215.56624&53.34227&J142215.89+532032.1&0.8&58&075969&0.14&companion 4\farcs3 NW \\
357&215.48598&53.34189&J142156.63+532030.8&0.8&53&077980&0.10& \\
358W&215.65829&53.34432&J142237.98+532039.5&0.4&52&\no&\no&companion 2\farcs8 E has some radio flux \\
359&215.73548&53.34724&J142256.51+532050.0&0.5&17&071736&0.16& \\
360&215.44747&53.34792&J142147.39+532052.5&1.1&51&078728&0.10&radio triple \\
361&215.40475&53.34868&J142137.13+532055.2&0.2&32&079750&0.22& \\
362&215.63717&53.35093&J142232.91+532103.3&0.2&53&074041&0.15& \\
363&215.46246&53.35114&J142150.99+532104.1&0.3&58&078266&0.21& \\
364&215.39782&53.35375&J142135.47+532113.5&0.2&29&079770&0.07& \\
365&215.76711&53.35426&\no&0.4&9&\no&\no& \\
366&215.70719&53.35445&J142249.72+532116.0&0.2&51&072214&0.24& \\
367&215.68519&53.35553&J142244.44+532119.8&0.1&50&072710&0.18& \\
368&215.66549&53.35753&J142239.71+532127.1&0.6&52&073127\_1&0.23& \\
369&215.45905&53.35781&J142150.17+532128.1&1.1&57&078150&0.15& \\
370E&215.66749&53.36098&\no&0.0&53&072980&0.08&370=two sources \\
370W&215.66616&53.36035&\no&0.0&51&073032\_1&0.21&double 1\farcs5 sep in R \\
371&215.61802&53.36095&J142228.32+532139.4&0.4&52&074188\_2&0.61&double or triple 1\farcs4 sep at R \\
372&215.65283&53.36222&J142236.67+532143.9&0.4&54&073304&0.11& \\
373&215.57341&53.36320&J142217.61+532147.5&0.1&58&075193&0.05& \\
374&215.74949&53.36456&J142259.87+532152.4&0.2&35&070913\_1&0.73&double 1\farcs5 sep in R \\
375&215.59285&53.36645&J142222.28+532159.2&0.3&57&074592&0.38& \\
376&215.38250&53.36698&\no&1.0&5&\no&\no& \\
377&215.72270&53.37206&J142253.44+532219.4&0.5&49&\no&\no& \\
378&215.69688&53.37272&J142247.25+532221.7&0.3&50&071933&0.08& \\
379&215.49178&53.37342&J142158.02+532224.2&0.1&49&076917&0.08& \\
380&215.76290&53.37351&J142303.09+532224.6&0.3&35&070313&0.17&radio double \\
381&215.70756&53.37616&J142249.81+532234.1&0.1&48&071568&0.09& \\
382&215.46148&53.37838&\no&0.6&50&077529&0.78& \\
383&215.62752&53.37907&J142230.60+532244.6&0.3&61&073424&0.11& \\
384&215.65995&53.38087&J142238.38+532251.1&0.4&51&072580&0.18& \\
385&215.70820&53.38273&J142249.96+532257.8&0.2&51&071390&0.09& \\
386&215.49721&53.38745&J142159.32+532314.8&0.1&54&076314&0.16& \\
387&215.77510&53.39051&J142306.02+532325.8&1.9&38&069467&0.06& \\
388&215.64071&53.39121&J142233.76+532328.3&0.2&60&072738&0.27&companions 4\farcs1 E \\
389&215.62296&53.39272&J142229.51+532333.7&0.3&60&073124&0.23& \\
390&215.63943&53.39397&\no&0.3&59&072695&0.16& \\
391&215.69019&53.39517&J142245.64+532342.6&0.3&48&071448&0.12& \\
392&215.83382&53.39707&\no&1.2&7&\no&\no& \\
393&215.46337&53.40021&J142151.20+532400.7&0.3&29&076802&0.11& \\
394&215.76195&53.40221&J142302.86+532407.9&1.1&41&069441&0.14& \\
395&215.66259&53.40402&\no&0.2&56&071861&0.27&double at R \\
396&215.75484&53.40527&J142301.16+532418.9&0.2&44&069544&0.08& \\
397&215.53477&53.40567&J142208.34+532420.4&0.1&55&074859&0.18& \\
398&215.52790&53.40749&J142206.69+532426.9&0.6&54&074982&0.38& \\
399&215.65718&53.40784&J142237.72+532428.2&1.2&54&072036&0.21&IR extended \\
400&215.60865&53.41045&\no&0.3&45&072968&0.17& \\
401&215.74997&53.41124&J142259.99+532440.4&0.3&48&069479&0.04& \\
402&215.47135&53.41140&J142153.12+532441.0&0.1&27&076235\_1&0.36& \\
403&215.60578&53.41404&J142225.38+532450.5&0.3&47&072925&0.09& \\
404&215.51617&53.41422&J142203.88+532451.1&0.7&53&075091\_1&0.20& \\
405&215.82397&53.41447&J142317.75+532452.0&0.6&30&067554&0.22& \\
406&215.75852&53.41645&J142302.04+532459.2&0.3&54&069095\_1&0.35& \\
407&215.59558&53.42397&J142222.93+532526.2&0.1&45&072882&0.24& \\
408&215.72031&53.42459&J142252.87+532528.5&0.4&52&069823&0.01& \\
409&215.54319&53.42914&\no&0.4&52&\no&\no&near bright star \\
410&215.82028&53.43290&J142316.86+532558.4&0.3&46&067078\_1&0.03& \\
411&215.84130&53.43310&\no&0.6&30&066542\_1&0.18&companions 4\farcs6 E \\
412&215.48432&53.43383&J142156.23+532601.7&1.0&15&\no&\no& \\
413&215.65450&53.43585&J142237.07+532609.0&0.4&50&071125&0.04& \\
414&215.48553&53.43725&\no&0.7&6&\no&\no& \\
415&215.57211&53.43852&J142217.30+532618.6&0.7&48&073019&0.28& \\
416&215.80164&53.43995&J142312.39+532623.8&0.2&49&067357&0.08&companion 4\farcs0 NE \\
417&215.63235&53.43999&J142231.76+532623.9&0.3&54&071535\_1&0.09& \\
418S&215.76186&53.44003&J142302.84+532624.1&0.4&47&068295&0.18&3 companion 3\farcs9 NE has some radio flux \\
419&215.52403&53.44081&\no&0.1&37&\no&\no& \\
420N&215.64515&53.44264&J142234.83+532633.5&0.9&47&071152&0.08&1 companion 2\farcs8 S has some radio flux \\
421&215.58609&53.44508&\no&0.1&48&072479&0.68& \\
422&215.64447&53.44510&J142234.67+532642.3&0.5&50&071103&0.09&R blended or extended \\
423&215.63116&53.44543&J142231.47+532643.5&0.2&54&071419&0.08& \\
424&215.67242&53.44627&J142241.38+532646.5&0.2&50&070383&0.12& \\
425&215.62942&53.44704&J142231.06+532649.3&0.1&55&071409&0.08&companion 4\farcs9 NW \\
426&215.59690&53.44995&J142223.25+532659.8&0.3&53&072100&0.22& \\
427&215.67553&53.45430&J142242.12+532715.4&0.4&46&070047\_1&0.11& \\
428&215.83444&53.45589&J142320.26+532721.2&8.5&52&066050&0.15&complex radio \\
429&215.71318&53.45605&J142251.16+532721.7&0.3&61&069045&0.15& \\
430&215.76402&53.46274&J142303.36+532745.8&0.4&54&067605&0.12& \\
431&215.80288&53.46581&J142312.69+532756.9&0.1&49&066530&0.08& \\
432&215.59065&53.46630&J142221.75+532758.6&0.2&53&071780&0.19& \\
433&215.56222&53.46864&J142214.93+532807.0&0.4&35&072378&0.24& \\
435&215.86362&53.47197&J142327.26+532819.0&0.7&46&064885&0.33&R companion 0\farcs8 SE \\
436&215.65645&53.47213&J142237.54+532819.6&0.1&54&069989&0.04& \\
437&215.87793&53.47319&J142330.70+532823.4&1.0&37&216288\_2&0.46&large merging pair \\
438&215.92101&53.47350&J142341.04+532824.6&0.3&20&063794&0.26& \\
439&215.92019&53.47512&\no&0.7&20&216220&0.67&faint source \\
440&215.62923&53.47750&J142231.01+532839.0&0.7&51&070537&0.07& \\
441&215.71828&53.47813&J142252.38+532841.2&0.0&52&068240&0.15& \\
442&215.59377&53.47833&J142222.50+532842.0&0.4&47&071366&0.11& \\
443&215.54383&53.48018&J142210.51+532848.6&0.7&8&\no&\no& \\
444&215.91462&53.48192&J142339.50+532854.9&1.2&30&063738&0.27& \\
445&215.61516&53.48439&J142227.63+532903.8&0.8&49&070686&0.08& \\
446&215.62548&53.48766&J142230.11+532915.5&0.6&51&\no&\no& \\
447&215.72964&53.48786&J142255.11+532916.2&0.6&49&067693&0.10& \\
448&215.74542&53.49066&J142258.89+532926.3&0.7&50&067219&0.05&R extended or multiple \\
449&215.66193&53.49409&J142238.86+532938.7&0.2&54&069181&0.02& \\
450&215.94974&53.49456&J142347.93+532940.4&1.4&11&000979&0.18& \\
451&215.96374&53.49520&\no&0.7&2&\no&\no& \\
452&215.73378&53.50066&J142256.10+533002.3&0.3&50&067209&0.13& \\
453&215.61220&53.50135&J142226.92+533004.8&0.6&44&070231&0.13& \\
454&215.82798&53.50264&J142318.71+533009.5&0.8&53&064859&0.10&IR slightly extended \\
455&215.85569&53.50311&J142325.36+533011.1&0.9&52&064287&0.17& \\
456&215.72231&53.50708&J142253.35+533025.4&0.2&50&067323&0.18& \\
457&215.85235&53.51354&\no&0.6&49&\no&\no&brighter companion 3\farcs6 W \\
458&215.86519&53.51383&J142327.64+533049.7&0.5&48&063927&0.09& \\
459&215.81664&53.51442&J142315.99+533051.8&0.2&55&064798&0.22& \\
460&215.63404&53.51658&J142232.16+533059.6&0.2&39&069202&0.22& \\
461&215.85311&53.51671&J142324.74+533100.1&0.3&50&064059&0.07& \\
462&215.95212&53.51843&J142348.50+533106.3&0.6&20&062071&0.48& \\
463&215.91198&53.52279&J142338.87+533122.0&0.8&32&062924&0.12&companion 3\farcs6 NE \\
464&215.79976&53.52561&J142311.94+533132.1&0.4&58&064869&0.07&companion 3\farcs0 SW \\
465&215.95608&53.52633&J142349.45+533134.7&0.5&22&061706&0.19& \\
466&215.84939&53.52625&J142323.85+533134.4&0.4&50&063944&0.07& \\
467&215.76607&53.53044&J142303.85+533149.5&0.9&47&065554&0.16& \\
468&215.71966&53.53340&\no&0.5&49&066571&0.19&multiple or extended in R \\
469&216.00302&53.53370&\no&0.8&4&\no&\no&ch1-2 maps shifted \\
470&215.69792&53.53416&J142247.50+533202.9&0.2&48&067104&0.09& \\
471&215.75624&53.53957&J142301.49+533222.4&0.4&50&065529&0.16& \\
472&215.96796&53.54104&J142352.31+533227.7&0.5&25&060872&0.32& \\
473&215.82102&53.54460&\no&0.3&49&064063&0.19&IR slightly extended \\
474&215.91367&53.54549&J142339.28+533243.7&0.5&31&062224&0.04& \\
475&215.68069&53.54633&J142243.36+533246.7&0.6&37&067161&0.29& \\
476&215.72701&53.55117&J142254.48+533304.2&0.5&50&065873&0.09& \\
477&215.92167&53.55206&J142341.20+533307.4&0.8&23&061800&0.62& \\
478&215.86706&53.55250&\no&0.7&31&063124&0.15&brighter companions 2\farcs8 SE \\
479&215.65210&53.55288&J142236.50+533310.3&1.2&13&\no&\no& \\
480&215.75453&53.55334&J142301.08+533312.0&0.2&50&216316&0.19& \\
481&215.64240&53.55412&\no&0.5&8&\no&\no& \\
482&215.94081&53.55547&J142345.79+533319.7&0.5&27&061154&0.22& \\
483&215.86278&53.55877&J142327.06+533331.5&0.4&32&063059&0.15& \\
484&215.82031&53.56112&\no&0.5&28&\no&\no&near bright star \\
485&215.95988&53.56209&\no&0.5&25&060357&0.41&companion 2\farcs1 W \\
486&216.00167&53.56315&J142400.39+533347.3&0.3&23&059238&0.25& \\
487&216.05112&53.56355&\no&1.3&5&\no&\no&ch1-2 maps shifted \\
489&216.00278&53.56757&J142400.66+533403.2&0.6&23&059080&0.18& \\
490&215.74749&53.56864&\no&0.3&46&064883&0.04& \\
491&215.85048&53.57240&\no&0.7&26&\no&\no& \\
492&215.79941&53.57292&\no&0.5&34&\no&\no& \\
493&215.91026&53.57565&J142338.46+533432.3&0.6&27&061341&0.24& \\
494&215.73557&53.58050&J142256.53+533449.7&0.3&41&064827&0.46&companion 3\farcs1 SE \\
495&215.85104&53.58656&\no&0.4&29&\no&\no& \\
496&215.69769&53.58724&\no&0.7&7&\no&\no&companion 4\farcs6 N \\
497&215.91111&53.58898&J142338.66+533520.3&0.3&25&060858&0.28&companion 2\farcs9 S \\
498&215.92450&53.59049&\no&0.4&27&060400&0.26& \\
499&215.94101&53.60801&J142345.84+533628.8&0.6&26&059408&0.17& \\
500&215.89351&53.60955&J142334.44+533634.3&0.5&26&060636&0.56&brighter companion 2\farcs2 NW \\
501&216.00461&53.61102&J142401.10+533639.6&0.7&14&\no&\no& \\
502&215.75602&53.61127&J142301.44+533640.5&1.2&13&\no&\no& \\
503&215.75694&53.61553&J142301.66+533655.9&0.7&12&\no&\no&extended or multiple \\
504&215.88593&53.62738&J142332.62+533738.5&0.1&25&215864&0.50&big galaxy in R \\
505&215.85448&53.63302&J142325.07+533758.8&0.5&25&060958&0.11&extended in R \\
506&215.92032&53.63853&J142340.87+533818.7&0.3&18&059019&0.24& \\
507&215.85893&53.64941&J142326.14+533857.8&0.9&24&060249&0.28& \\
508&215.81670&53.65336&\no&0.5&19&\no&\no&brighter companion 2\farcs7 SW \\
509&215.88398&53.65397&J142332.15+533914.2&0.6&21&059449&0.28& \\
510&215.85818&53.66189&J142325.96+533942.7&0.8&24&059888&0.40& \\
511&215.86671&53.68442&\no&1.0&9&\no&\no& \\
\enddata

%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{cccccccccc}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{$R$ Magnitudes and Redshifts of Radio Source Counterparts\label{t:rmags}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} &  
\colhead{RA\tablenotemark{a}} &
\colhead{Dec\tablenotemark{a}}&
\colhead{Offset\tablenotemark{b}} &
\colhead{Mag type\tablenotemark{c}} &
\colhead{$R$} &
\colhead{$\pm$\tablenotemark{d}} &
\colhead{$z$} &
\colhead{$z$ source\tablenotemark{e}} &
\colhead{$L(3~{\rm GHz})$}
}
\startdata
001&\no&\no&\no&5&23.77&0.02&0.95&6&3.6E+23 \\
003&214.38594&52.53426&0.23&1&23.13&0.01&0.9859&2&2.2E+24 \\
004&214.54142&52.55020&0.28&1&25.14&0.09&2.87&6&7.9E+25 \\
005&214.47884&52.55183&0.12&1&25.30&0.10&1.84&6&1.6E+24 \\
006&214.59998&52.55628&0.43&1&23.35&0.02&1.20&6&6.5E+23 \\
007&214.42169&52.56540&0.28&1&23.73&0.02&3.3630&5&4.1E+25 \\
008&214.56735&52.58665&0.18&4&20.95&0.01&0.3264&2&2.1E+22 \\
009&214.47244&52.59435&0.12&3&21.27&0.01&0.6791&2&1.7E+24 \\
010&\no&\no&\no&5&24.69&0.05&1.63&6&1.1E+24 \\
011&214.52084&52.60600&0.29&1&24.43&0.05&2.11&6&1.5E+24 \\
012&214.62560&52.60917&0.22&1&24.23&0.04&1.76&6&9.4E+23 \\
013&214.59319&52.60945&0.31&1&24.83&0.07&1.73&6&3.2E+24 \\
014&214.48129&52.61232&0.23&1&25.53&0.13&3.07&7&3.3E+24 \\
015&214.58739&52.61983&0.17&1&21.40&0.00&0.4207&2&6.5E+22 \\
016&214.67462&52.62652&0.49&1&23.32&0.02&1.05&6&2.8E+24 \\
017&214.38566&52.63827&0.48&2&20.82&0.00&0.7168&2&1.5E+26 \\
018&\no&\no&\no&5&26.74&$-5$&0.43&8&3.2E+22 \\
019&214.77600&52.65094&0.83&1&23.44&0.02&1.79&6&2.1E+24 \\
020&\no&\no&\no&5&23.60&0.02&1.68&6&7.5E+23 \\
021&214.66485&52.65236&0.50&4&22.93&0.03&1.40&6&4.5E+23 \\
022&\no&\no&\no&5&17.91&0.00&\no&0&\no \\
023&\no&\no&\no&5&25.31&0.07&1.57&6&8.6E+23 \\
024&214.59365&52.66062&0.47&1&24.76&0.06&1.77&4&1.1E+24 \\
025&214.74947&52.66800&0.67&1&21.43&0.00&0.6798&3&8.6E+22 \\
026&\no&\no&\no&5&24.59&0.03&2.95&6&3.8E+24 \\
027&214.73804&52.66980&0.46&1&25.01&0.08&2.11&6&1.0E+24 \\
028&214.77824&52.67048&0.59&1&19.17&0.00&0.1979&2&6.0E+21 \\
029&214.52314&52.67575&0.17&1&22.50&0.01&1.4127&2&4.1E+24 \\
030&214.55690&52.67738&0.41&4&22.15&0.01&0.7602&1&5.4E+23 \\
031&214.67472&52.68554&0.48&1&25.17&0.09&2.11&6&9.9E+23 \\
032&214.47903&52.68756&0.13&4&18.10&0.00&0.0679&3&2.0E+21 \\
033&\no&\no&\no&5&26.94&0.29&2.38&9&1.4E+24 \\
034&214.51403&52.69111&0.06&1&20.32&0.00&1.6866&3&7.7E+23 \\
035&214.71213&52.69399&0.48&1&23.26&0.02&2.11&6&3.3E+24 \\
036&214.44881&52.69538&0.80&4&15.08&0.00&0.0662&3&7.8E+22 \\
037&\no&\no&\no&5&21.95&0.00&0.4635&1&1.2E+23 \\
038&\no&\no&\no&5&26.34&0.16&2.11&6&1.1E+24 \\
039&214.73582&52.70029&0.50&1&23.05&0.01&0.6469&1&7.9E+22 \\
040&214.58835&52.70149&0.40&1&24.49&0.05&1.0319&1&3.8E+23 \\
041&214.82543&52.70937&0.74&1&22.52&0.01&1.2819&1&7.1E+23 \\
042&214.63832&52.71175&0.48&1&26.03&0.20&1.76&4&1.2E+24 \\
043&214.56180&52.71213&0.28&5&26.73&$-5$&1.04&7&9.5E+23 \\
044&214.76803&52.71462&0.58&1&24.83&0.07&1.40&6&8.0E+23 \\
045&214.65907&52.71868&0.08&1&25.94&0.19&1.88&9&8.6E+23 \\
046&214.73144&52.72196&0.40&1&25.85&0.17&1.40&6&4.0E+23 \\
047&214.48091&52.72761&0.08&1&24.12&0.03&1.28&6&3.8E+23 \\
048&214.86693&52.72839&0.38&4&24.20&0.06&1.94&4&9.9E+23 \\
049&214.76713&52.72953&0.37&1&21.73&0.00&0.7471&3&1.6E+23 \\
050&214.61257&52.73038&0.20&3&22.41&0.01&0.7603&1&9.1E+22 \\
051&214.63797&52.73129&0.43&3&20.11&0.00&0.4625&1&7.1E+22 \\
052&\no&\no&\no&5&26.51&$-5$&3.40&6&3.3E+24 \\
053&214.78673&52.73367&0.74&3&19.83&0.00&0.2948&2&2.5E+22 \\
054&214.72154&52.73642&0.30&1&19.44&0.00&0.2483&2&1.4E+22 \\
055&214.73866&52.73740&0.49&1&19.51&0.00&0.2957&2&3.9E+22 \\
056&214.53733&52.73988&0.34&1&26.15&0.23&1.82&6&9.6E+23 \\
057&214.52546&52.74806&0.49&3&19.16&0.00&0.2497&2&1.1E+22 \\
058&214.69116&52.74892&0.49&1&21.60&0.00&0.5693&2&6.1E+22 \\
059&214.88590&52.75136&0.64&1&24.29&0.04&1.3993&1&5.3E+23 \\
060&\no&\no&\no&5&25.12&0.06&2.12&4&1.7E+24 \\
061&214.57373&52.77102&0.36&2&23.14&0.02&1.50&6&5.9E+23 \\
062&214.71978&52.77198&0.73&1&22.88&0.01&1.1774&1&6.5E+23 \\
063&\no&\no&\no&5&26.18&0.12&1.99&6&2.0E+24 \\
064&\no&\no&\no&5&26.71&$-5$&1.33&6&4.1E+23 \\
065&214.93963&52.78011&0.76&1&20.75&0.00&0.73&8&1.3E+25 \\
066&\no&\no&\no&5&24.48&0.04&0.1714&3&6.6E+21 \\
067&214.83168&52.78774&0.35&1&21.76&0.00&0.5468&2&6.0E+22 \\
068&214.94967&52.79032&0.76&1&21.56&0.00&0.6530&1&1.4E+23 \\
069&214.68505&52.79336&0.22&1&23.96&0.03&1.93&6&1.8E+24 \\
070&\no&\no&\no&5&20.70&0.01&\no&0&\no \\
071&214.89225&52.80011&0.19&1&24.54&0.05&1.42&6&2.5E+24 \\
072&214.82916&52.80849&0.21&1&25.52&0.12&1.50&6&2.4E+24 \\
073&214.79335&52.80861&0.32&4&18.73&0.00&0.3459&2&1.3E+24 \\
074&214.62451&52.80973&0.20&1&23.18&0.01&0.9371&1&5.1E+23 \\
075&214.71444&52.81001&0.28&1&24.01&0.03&1.9217&2&3.0E+24 \\
076&214.97812&52.81175&0.98&1&25.54&0.12&1.43&7&6.0E+23 \\
077&214.94611&52.81240&0.47&1&24.83&0.06&1.14&9&5.1E+24 \\
078&214.72162&52.81563&0.39&4&20.81&0.00&0.4411&3&5.7E+22 \\
079&214.80858&52.81923&0.39&1&21.81&0.00&0.8250&3&1.3E+23 \\
080&214.81218&52.82497&0.43&1&22.67&0.01&1.1970&2&1.0E+24 \\
081&214.91690&52.82744&0.37&1&23.53&0.02&1.2318&2&2.9E+23 \\
082&214.75109&52.82996&0.52&5&24.10&0.02&1.87&4&3.4E+24 \\
083&214.78247&52.83109&0.45&4&18.88&0.00&0.4409&2&3.4E+22 \\
084&214.97388&52.83251&0.49&1&20.04&0.00&0.4345&5&2.9E+22 \\
085&214.72703&52.83476&0.13&2&21.39&0.00&0.4797&2&5.5E+22 \\
086&214.83573&52.84019&0.46&1&21.00&0.00&0.6904&2&8.7E+22 \\
087&214.94785&52.84072&0.50&1&24.65&0.05&1.35&4&8.9E+23 \\
088&214.86263&52.84297&0.42&1&26.20&0.22&3.74&9&5.1E+24 \\
089&214.82216&52.84316&0.42&1&20.98&0.00&0.6603&3&1.4E+23 \\
090&\no&\no&\no&5&23.47&0.02&2.87&9&2.3E+24 \\
091&214.90569&52.84749&0.64&1&21.78&0.00&0.7312&1&2.1E+23 \\
092&214.92755&52.84802&0.27&2&23.95&0.04&0.99&7&4.3E+23 \\
093&214.99291&52.85091&0.72&1&26.30&0.24&0.96&7&1.5E+23 \\
094&214.90524&52.85095&0.08&4&20.09&0.00&0.6702&2&1.6E+23 \\
095&214.96719&52.85779&0.39&2&20.17&0.00&0.2029&2&5.3E+21 \\
096&214.81098&52.85843&0.45&1&24.21&0.03&0.49&7&3.1E+22 \\
097&214.77047&52.86040&0.29&5&24.71&0.04&1.05&7&1.7E+23 \\
098&214.69280&52.86150&0.29&1&25.17&0.08&0.79&7&2.0E+23 \\
099&214.79276&52.86428&0.27&4&16.21&0.00&0.34&9&4.5E+22 \\
100&214.87549&52.86654&0.46&2&19.55&0.00&0.2840&3&6.5E+22 \\
101&214.79202&52.86677&0.36&1&19.89&0.00&0.39&8&2.2E+22 \\
102&215.03775&52.87084&0.39&1&21.29&0.00&0.5422&3&6.9E+22 \\
103&214.81531&52.87104&0.45&2&20.80&0.00&0.4518&3&3.9E+22 \\
104&\no&\no&\no&5&26.71&$-5$&1.00&7&1.2E+24 \\
105E&214.91442&52.87600&0.25&1&21.30&0.00&0.7315&2&4.8E+22 \\
105W&\no&\no&\no&5&26.58&$-5$&1.09&9&1.5E+23 \\
106&\no&\no&\no&5&25.09&0.06&1.59&9&5.5E+23 \\
107&\no&\no&\no&5&26.42&0.15&3.76&9&5.0E+24 \\
108&214.92309&52.88233&0.75&1&23.07&0.01&1.0106&2&2.6E+23 \\
109&214.88902&52.88366&0.55&1&23.31&0.02&1.07&8&3.2E+23 \\
110&\no&\no&\no&5&26.34&0.17&\no&0&\no \\
111&214.80271&52.89113&0.30&4&19.43&0.00&0.3794&2&3.4E+22 \\
112&214.83429&52.89388&0.44&1&21.80&0.00&0.7328&1&1.1E+23 \\
113&214.80697&52.89741&0.29&1&20.95&0.00&0.5365&2&1.7E+23 \\
114&214.81906&52.89789&0.38&1&21.80&0.00&0.7788&2&3.9E+23 \\
115&214.91071&52.90104&0.54&1&24.31&0.04&0.32&7&2.6E+22 \\
116&215.01446&52.90132&0.32&1&19.88&0.00&0.3739&3&4.0E+22 \\
117&214.91479&52.90558&0.47&1&20.30&0.00&0.3379&2&1.7E+22 \\
118&214.97418&52.90606&0.42&1&24.59&0.05&2.34&7&2.2E+24 \\
119&214.84369&52.91103&0.24&1&24.18&0.03&0.67&7&6.3E+22 \\
120&\no&\no&\no&5&26.55&$-5$&3.14&9&3.9E+24 \\
121&214.96053&52.91421&0.70&1&24.95&0.07&1.20&7&4.5E+23 \\
122&215.09151&52.92012&0.50&1&24.04&0.03&0.17&7&1.0E+22 \\
123&214.84189&52.92203&0.24&1&22.14&0.01&0.7690&2&1.8E+23 \\
124&214.83571&52.92270&0.23&1&23.28&0.01&1.58&7&4.1E+24 \\
125&215.13819&52.92341&0.92&4&22.15&0.01&0.64&7&7.7E+22 \\
126&215.05429&52.92602&0.45&1&24.65&0.05&1.0369&1&7.3E+23 \\
127&215.03931&52.93048&0.30&4&22.01&0.01&0.7400&2&1.2E+23 \\
128&214.83380&52.93589&0.29&5&24.54&0.03&3.72&9&5.5E+24 \\
129&214.91606&52.93748&0.35&1&22.72&0.01&0.7455&2&7.8E+22 \\
130&215.17687&52.94209&0.63&1&23.94&0.03&0.7420&1&1.6E+23 \\
131&215.15515&52.94245&0.37&2&22.91&0.01&1.91&7&6.8E+23 \\
132&214.94177&52.94623&0.80&1&25.98&0.18&0.89&7&5.9E+24 \\
133&214.95544&52.95141&0.53&1&24.59&0.05&1.2823&1&3.5E+23 \\
134&215.19481&52.95322&0.82&1&22.87&0.01&0.7506&1&1.5E+23 \\
135&215.00929&52.95437&0.61&4&20.12&0.00&0.3559&1&1.7E+22 \\
136&215.07793&52.95481&0.25&1&25.34&0.10&2.28&7&1.2E+24 \\
137&214.84325&52.95511&0.51&1&23.43&0.02&0.7680&1&1.3E+23 \\
138&215.17437&52.95696&0.65&2&22.04&0.01&0.7451&2&2.1E+23 \\
139&214.87089&52.95710&0.46&1&23.44&0.02&1.0352&2&5.4E+23 \\
140&214.83225&52.95992&0.60&5&24.86&0.04&1.16&7&3.2E+23 \\
141&215.20982&52.96297&0.32&5&23.71&0.01&3.22&7&3.8E+25 \\
142&214.90625&52.96697&0.42&1&24.69&0.05&1.98&7&1.1E+24 \\
143&215.13916&52.96694&0.24&1&20.82&0.00&0.5699&2&9.9E+23 \\
144&215.18085&52.96842&0.26&1&23.76&0.02&0.7633&1&9.2E+22 \\
145&215.19818&52.96914&0.82&4&18.53&0.00&0.2008&1&3.8E+22 \\
146&214.95448&52.97002&0.37&1&20.43&0.00&0.3728&2&3.1E+22 \\
147&215.13253&52.97966&0.26&2&22.65&0.01&0.7522&2&8.7E+22 \\
148&215.16902&52.98085&0.31&1&23.86&0.03&1.16&7&3.8E+23 \\
149&215.15522&52.98091&0.27&1&21.30&0.00&2.2723&3&1.4E+24 \\
150&215.09835&52.98309&0.40&4&18.08&0.00&0.2006&3&8.3E+21 \\
151&214.93100&52.98295&0.33&5&24.35&0.04&1.16&7&3.8E+23 \\
152&214.93604&52.98331&0.77&1&23.99&0.03&3.05&7&3.8E+24 \\
153&215.03424&52.98447&0.40&1&25.53&0.12&3.66&9&2.7E+24 \\
154&214.98880&52.99068&0.30&1&19.78&0.00&0.2703&3&1.4E+22 \\
155&215.22442&52.99060&0.17&1&26.18&0.21&0.94&7&1.1E+24 \\
156&214.91272&52.99173&0.42&1&23.18&0.01&1.70&7&6.6E+23 \\
157&215.01107&52.99266&0.35&1&23.32&0.02&1.03&7&2.3E+23 \\
158&215.01188&52.99567&0.54&1&22.52&0.01&0.9155&1&1.5E+24 \\
159&214.91676&52.99607&0.36&1&22.92&0.01&0.8076&2&1.4E+23 \\
160&215.00858&52.99744&0.36&1&23.10&0.01&0.9122&2&1.6E+23 \\
161&\no&\no&\no&5&26.73&$-5$&2.51&9&1.2E+27 \\
162&215.23459&53.00507&0.65&1&24.24&0.04&1.12&7&3.6E+23 \\
163&214.96715&53.00649&0.42&5&24.13&0.02&0.95&8&1.7E+23 \\
164&215.04653&53.00897&0.47&1&23.40&0.02&1.21&7&5.5E+23 \\
165&215.00840&53.01090&0.27&1&23.94&0.03&1.3477&1&3.4E+23 \\
166&214.91595&53.01247&0.34&4&19.16&0.00&0.4187&2&4.4E+22 \\
167&215.11099&53.01291&0.59&1&20.91&0.00&0.30&7&3.1E+22 \\
168&\no&\no&\no&5&22.69&0.01&\no&0&\no \\
169&215.06256&53.01351&0.68&1&23.50&0.02&0.9502&1&2.5E+23 \\
170&215.16505&53.01395&0.13&4&20.22&0.00&0.3513&2&2.7E+22 \\
171&214.92598&53.01951&0.66&5&23.74&0.02&1.1060&2&4.2E+23 \\
172&215.02496&53.02243&0.19&4&20.70&0.00&0.4639&3&3.2E+22 \\
173&215.20352&53.02369&0.40&1&25.51&0.12&0.92&7&1.7E+23 \\
174&215.14670&53.03033&0.31&1&23.90&0.03&1.5737&1&6.8E+23 \\
175&215.08475&53.03244&0.36&1&22.20&0.01&0.9551&2&1.8E+23 \\
176&215.07640&53.03271&0.44&4&19.40&0.00&0.3557&2&2.1E+22 \\
177&215.08982&53.03312&0.24&5&23.07&0.01&0.89&8&2.6E+23 \\
178&214.93078&53.03503&0.27&1&23.88&0.03&1.2347&1&4.2E+23 \\
179&215.27132&53.03544&0.42&2&21.49&0.00&0.7392&3&7.7E+24 \\
180&215.02776&53.03647&0.44&1&24.38&0.04&2.29&7&3.5E+24 \\
181&\no&\no&\no&5&26.38&$-5$&1.87&9&7.8E+23 \\
182&215.16208&53.04002&0.89&5&24.70&0.04&1.19&7&3.1E+23 \\
183&215.26134&53.04024&0.42&1&23.50&0.02&1.4476&2&1.4E+24 \\
184&215.17940&53.04078&0.35&4&19.99&0.00&0.4185&2&5.6E+22 \\
185&215.17350&53.04156&0.34&4&19.56&0.00&0.4245&3&1.1E+23 \\
186&\no&\no&\no&5&26.39&0.18&1.67&7&5.6E+23 \\
187&\no&\no&\no&5&25.49&0.08&2.41&9&3.9E+24 \\
188&215.33294&53.05310&0.41&1&23.62&0.02&1.2432&1&3.5E+24 \\
189&215.01381&53.05395&0.20&1&23.86&0.03&1.1814&1&4.2E+23 \\
190&\no&\no&\no&5&26.66&$-5$&3.21&9&3.8E+24 \\
191&\no&\no&\no&5&26.50&0.17&2.01&4&6.6E+23 \\
192&215.18941&53.05829&0.28&2&19.54&0.00&0.3787&3&6.9E+22 \\
193&215.32693&53.05804&0.14&3&21.10&0.00&0.9739&2&3.2E+26 \\
194&215.01033&53.05864&0.25&2&22.04&0.01&0.79&7&8.7E+22 \\
195&\no&\no&\no&5&24.30&0.04&\no&0&\no \\
196&215.13568&53.06023&0.58&5&22.83&0.01&0.52&9&3.1E+22 \\
197&215.23866&53.06043&0.18&1&23.86&0.03&1.1882&1&9.0E+23 \\
198&215.12247&53.06105&0.15&1&24.76&0.06&1.17&7&2.1E+23 \\
199&214.94582&53.06187&0.24&1&24.24&0.04&0.21&7&6.3E+21 \\
200&\no&\no&\no&5&23.84&0.02&1.07&8&3.5E+23 \\
201&214.97075&53.06266&0.42&1&22.99&0.01&0.7468&2&7.3E+22 \\
202&\no&\no&\no&5&25.35&0.07&1.39&7&6.8E+23 \\
203&215.04853&53.07882&0.27&1&26.10&0.20&1.45&9&5.4E+23 \\
204&215.18198&53.07965&0.31&1&25.75&0.14&0.37&7&2.3E+22 \\
205&\no&\no&\no&5&26.30&$-5$&3.14&9&2.1E+24 \\
206&215.11462&53.08187&0.17&1&20.99&0.00&0.9966&3&2.0E+23 \\
207&214.99241&53.08304&0.31&1&25.72&0.14&1.12&7&5.1E+24 \\
208&215.09743&53.08658&0.33&1&23.88&0.03&1.12&7&2.0E+23 \\
209&\no&\no&\no&5&26.54&0.25&\no&0&\no \\
210&215.14906&53.08930&0.17&1&23.82&0.02&0.72&7&7.4E+22 \\
211&215.17780&53.09591&0.77&1&24.45&0.04&1.27&7&2.7E+23 \\
212&215.22481&53.09729&0.20&1&23.74&0.02&2.89&7&4.1E+24 \\
213&215.17149&53.09751&0.30&1&19.70&0.00&0.2729&3&1.0E+22 \\
214&215.31956&53.10202&0.12&1&20.24&0.00&0.28&9&2.8E+22 \\
215&215.19475&53.10413&0.26&1&21.26&0.00&0.74&7&1.0E+23 \\
216&215.36698&53.10512&0.07&2&21.72&0.00&0.7092&2&1.1E+23 \\
217&215.30103&53.10606&0.18&4&18.49&0.00&0.2014&2&1.7E+22 \\
218&215.20266&53.10662&0.22&4&19.09&0.00&0.3546&2&1.9E+22 \\
219&215.16748&53.10828&0.17&1&25.89&0.16&0.64&7&6.7E+22 \\
220&215.22258&53.11077&0.65&5&24.74&0.08&1.49&9&1.2E+24 \\
221&215.08026&53.11183&0.34&1&22.88&0.01&0.9765&2&1.3E+23 \\
222E&215.25439&53.11239&0.16&2&23.11&0.02&1.2700&2&3.2E+23 \\
222W&215.25229&53.11197&0.15&3&19.95&0.00&0.3009&3&9.9E+21 \\
223&215.16743&53.11319&0.35&3&18.31&0.00&0.1996&3&5.5E+21 \\
224&215.14245&53.11932&0.32&1&25.47&0.11&1.10&7&2.1E+23 \\
225&215.40593&53.12112&0.21&1&25.61&0.13&1.12&7&4.2E+23 \\
226&215.05226&53.12491&0.51&4&16.63&0.00&0.1157&3&4.7E+21 \\
227&\no&\no&\no&5&26.68&$-5$&0.48&9&2.9E+22 \\
228&215.13819&53.12647&0.20&1&20.89&0.00&2.0835&3&1.0E+24 \\
229&\no&\no&\no&5&26.09&0.17&2.50&9&1.5E+24 \\
230&\no&\no&\no&5&26.68&$-5$&2.40&9&2.1E+24 \\
231&215.34034&53.13180&0.13&1&22.98&0.01&1.1830&1&6.6E+23 \\
232&215.31951&53.13517&0.28&4&20.73&0.00&0.5107&1&8.0E+22 \\
233&215.13888&53.13923&0.07&1&21.41&0.00&0.81&7&1.9E+25 \\
234&215.33395&53.13787&0.23&1&21.43&0.00&0.6925&1&1.4E+23 \\
235&215.06368&53.13919&0.31&1&21.53&0.00&0.6706&2&6.2E+22 \\
236&215.13416&53.14135&0.12&1&24.32&0.04&0.69&7&7.8E+24 \\
237&\no&\no&\no&5&26.56&$-5$&\no&0&\no \\
238&215.15292&53.15060&0.51&1&23.95&0.03&2.57&7&1.6E+24 \\
239&215.23530&53.15283&0.04&1&21.64&0.00&0.6704&2&7.8E+22 \\
240&215.35505&53.15354&0.20&1&21.47&0.00&0.6910&3&6.5E+22 \\
241&215.21492&53.15483&0.14&1&25.12&0.08&1.22&7&2.8E+23 \\
242&215.42022&53.15682&0.22&5&22.41&0.01&\no&0&\no \\
243&215.45110&53.15891&0.10&1&24.14&0.03&1.41&9&1.3E+24 \\
244&215.17778&53.15915&0.74&2&24.66&0.07&1.26&7&4.5E+24 \\
245&215.40959&53.16081&0.77&1&25.88&0.16&0.60&9&5.6E+22 \\
246&215.35657&53.16386&0.17&5&25.01&0.05&0.7099&5&1.5E+23 \\
247&215.24316&53.16523&0.09&1&22.05&0.00&0.6863&2&8.3E+22 \\
248&215.44895&53.17313&0.22&2&21.64&0.00&0.6787&3&3.7E+23 \\
249&215.46436&53.17402&0.56&1&25.68&0.14&1.49&9&5.1E+23 \\
250&\no&\no&\no&5&26.58&$-5$&1.92&9&1.3E+24 \\
251&215.42471&53.17976&0.20&1&21.64&0.00&1.4177&2&5.1E+23 \\
252&\no&\no&\no&5&23.64&0.02&1.46&9&7.7E+25 \\
253&215.52238&53.18105&0.49&1&22.96&0.01&1.6004&2&6.0E+23 \\
254&215.40781&53.18410&0.66&4&22.38&0.01&1.05&8&2.5E+23 \\
255&215.46442&53.18499&0.34&4&19.69&0.00&0.2150&2&1.1E+22 \\
256&215.45942&53.18580&0.29&1&25.07&0.08&1.89&9&7.8E+23 \\
257&215.29152&53.18685&0.25&1&22.78&0.01&0.8866&2&3.7E+23 \\
258&215.39712&53.18756&0.51&2&21.24&0.00&0.6168&2&7.4E+22 \\
259&\no&\no&\no&5&23.10&0.01&3.52&9&4.7E+24 \\
260&215.50249&53.19053&0.42&1&19.95&0.00&0.5609&3&5.0E+22 \\
261&\no&\no&\no&5&25.02&0.05&\no&0&\no \\
262&215.15021&53.19622&0.68&4&20.63&0.00&0.5434&2&3.8E+22 \\
263&\no&\no&\no&5&26.78&$-5$&2.52&9&8.3E+24 \\
264&215.19234&53.20324&0.44&1&25.65&0.13&1.10&8&3.4E+23 \\
265&215.55296&53.20893&0.66&1&24.86&0.06&\no&0&\no \\
266&215.34310&53.21155&0.06&1&23.86&0.03&1.16&9&2.5E+23 \\
267&215.51592&53.21358&0.28&1&23.72&0.02&1.03&8&2.4E+23 \\
268&\no&\no&\no&5&23.86&0.03&1.45&9&3.6E+23 \\
269&215.25671&53.21699&0.20&4&19.00&0.00&0.2168&2&5.9E+21 \\
270&215.27964&53.21738&0.41&1&25.29&0.09&2.38&9&1.5E+24 \\
271&215.18896&53.21817&0.41&4&19.01&0.00&0.3660&1&1.6E+22 \\
272&215.23677&53.21874&0.45&3&19.58&0.00&0.7423&2&1.2E+25 \\
273&215.34308&53.22210&0.29&1&22.50&0.01&0.9667&2&2.1E+23 \\
274&215.44713&53.22292&0.57&5&24.94&0.05&1.99&9&3.0E+24 \\
275&215.49150&53.22497&0.29&1&26.36&0.26&2.98&9&1.8E+24 \\
276&215.30912&53.22849&0.26&1&22.79&0.01&0.8858&2&3.0E+23 \\
277&\no&\no&\no&5&19.66&0.00&0.66&8&8.5E+22 \\
278&\no&\no&\no&5&25.73&0.13&2.70&9&1.6E+24 \\
279&\no&\no&\no&5&26.56&0.27&3.76&9&5.4E+24 \\
280&215.25468&53.23273&0.72&1&25.76&0.15&\no&0&\no \\
281&\no&\no&\no&5&26.69&$-5$&1.05&9&2.1E+23 \\
282&\no&\no&\no&5&25.59&0.07&\no&0&\no \\
283&215.48345&53.24047&0.04&3&20.16&0.00&0.3874&2&1.8E+22 \\
284&215.57158&53.24085&0.41&4&18.29&0.00&0.3028&2&2.2E+22 \\
285&215.58507&53.24201&0.46&1&19.71&0.00&0.3575&2&3.7E+22 \\
286&215.23916&53.24386&0.40&1&23.77&0.02&2.7256&3&2.7E+24 \\
287&\no&\no&\no&5&26.79&$-5$&\no&0&\no \\
288&215.42204&53.24733&0.26&1&25.35&0.10&1.60&9&6.9E+23 \\
289&215.57063&53.24808&0.45&4&20.78&0.00&0.5583&3&4.4E+22 \\
290&215.56933&53.24947&0.39&4&20.75&0.00&0.6060&2&5.2E+22 \\
291&\no&\no&\no&5&21.25&0.00&\no&0&\no \\
292&\no&\no&\no&5&23.34&0.02&\no&0&\no \\
293&215.41949&53.25212&0.18&1&21.05&0.00&0.5592&2&4.9E+22 \\
294&215.23028&53.25364&0.54&1&24.41&0.04&\no&0&\no \\
295N&215.59114&53.25456&0.91&5&22.11&0.00&0.60&8&4.8E+22 \\
296&215.58270&53.25447&0.29&1&21.07&0.00&0.6361&2&7.5E+22 \\
297&215.36609&53.25452&0.20&1&22.99&0.01&1.0045&2&1.2E+24 \\
298&215.47366&53.25636&0.58&1&23.29&0.02&0.9113&2&1.3E+23 \\
299&215.45210&53.25962&0.15&1&26.85&0.40&1.94&4&7.2E+23 \\
300&215.38079&53.25983&0.25&4&21.65&0.01&0.6438&2&1.5E+23 \\
301&\no&\no&\no&5&25.54&0.07&\no&0&\no \\
302&215.57404&53.25999&0.20&1&25.01&0.07&0.69&9&1.1E+23 \\
303&215.50609&53.26049&0.12&3&20.81&0.00&0.6367&2&3.0E+23 \\
304&215.63143&53.26095&0.45&1&25.64&0.13&1.61&9&5.3E+23 \\
305&215.38207&53.26232&0.38&1&23.86&0.03&1.3638&2&6.2E+23 \\
306&215.24159&53.26246&0.64&5&24.76&0.05&\no&0&\no \\
307&215.48515&53.26398&0.24&2&22.97&0.02&1.59&9&1.3E+24 \\
308&215.36995&53.26386&0.25&1&25.57&0.12&2.88&9&1.4E+24 \\
309&215.41803&53.26535&0.42&1&23.77&0.02&2.31&9&1.3E+24 \\
310&215.63955&53.26561&0.80&1&22.04&0.00&0.86&8&1.7E+23 \\
311&215.47553&53.26853&0.11&1&23.93&0.03&1.61&9&8.5E+23 \\
312&215.57567&53.27766&0.25&3&19.70&0.00&0.3562&3&1.8E+22 \\
313&215.38785&53.28079&0.03&4&19.29&0.00&0.3557&3&3.7E+22 \\
314&215.58098&53.28254&0.12&1&24.18&0.03&1.52&9&3.5E+23 \\
315&215.49833&53.28355&0.25&1&24.77&0.06&2.19&9&1.1E+24 \\
316&215.40512&53.28694&0.26&3&22.20&0.01&0.7422&2&7.1E+22 \\
317&215.39220&53.28857&0.27&1&24.37&0.04&1.02&9&2.5E+23 \\
318&215.40784&53.28927&0.18&1&21.10&0.00&0.4504&2&5.8E+22 \\
319&\no&\no&\no&5&26.76&0.28&\no&0&\no \\
320&215.27858&53.29476&0.24&1&24.40&0.04&1.0861&2&1.9E+23 \\
321&215.33431&53.29629&0.23&3&23.01&0.02&0.71&8&6.8E+22 \\
322&215.42788&53.29833&0.21&4&19.21&0.00&0.1169&2&1.2E+21 \\
323&\no&\no&\no&5&25.74&0.10&1.59&9&8.9E+23 \\
324&215.65932&53.30088&0.41&1&24.13&0.03&1.57&9&6.0E+23 \\
325&215.41615&53.30414&0.11&1&22.92&0.01&0.67&8&5.4E+22 \\
326&215.68772&53.30492&0.49&1&24.77&0.06&1.86&9&6.6E+23 \\
327&\no&\no&\no&5&25.69&0.07&\no&0&\no \\
328&215.70020&53.30785&0.06&1&25.63&0.13&\no&0&\no \\
329&215.57529&53.30925&0.15&1&23.50&0.02&1.2412&2&3.2E+23 \\
330&215.45897&53.31072&0.21&1&21.46&0.00&0.5736&3&5.3E+22 \\
331&215.70706&53.31087&0.71&1&21.33&0.00&0.6344&2&1.1E+23 \\
332&215.45123&53.31306&0.18&1&24.47&0.05&2.31&9&1.4E+24 \\
333&215.57960&53.31369&0.09&1&22.11&0.01&0.51&8&2.6E+22 \\
334&215.71344&53.31612&0.47&1&24.42&0.04&\no&0&\no \\
335&215.48169&53.31711&0.34&2&21.07&0.00&0.52&8&6.2E+22 \\
336&215.44585&53.31896&0.19&1&21.71&0.00&0.6684&2&5.6E+22 \\
337&\no&\no&\no&5&26.34&$-5$&\no&0&\no \\
338&\no&\no&\no&5&26.69&$-5$&2.96&9&2.4E+24 \\
339&215.43841&53.32676&0.12&1&21.49&0.00&0.6369&2&6.4E+22 \\
340&215.72862&53.32945&0.49&1&21.61&0.00&0.55&8&6.6E+22 \\
341&215.44261&53.32994&0.24&1&22.11&0.01&0.6882&3&6.4E+22 \\
342&215.58272&53.33064&0.39&1&22.88&0.01&1.59&4&1.1E+24 \\
343&215.47538&53.33082&0.24&4&18.11&0.00&0.2045&3&2.2E+22 \\
344&215.54796&53.33083&0.32&4&19.79&0.00&0.3387&2&1.3E+22 \\
345&215.73015&53.33411&0.40&5&26.93&0.27&\no&0&\no \\
346&215.40296&53.33444&0.19&1&22.57&0.01&0.6884&3&2.3E+23 \\
347&215.39454&53.33458&0.14&1&20.52&0.00&0.4227&3&2.8E+22 \\
348&215.44936&53.33458&0.36&1&23.73&0.02&0.9301&2&1.3E+23 \\
349&215.45762&53.33484&0.19&4&17.62&0.00&0.19&9&4.2E+21 \\
350&215.39478&53.33610&0.08&1&22.55&0.01&1.1671&2&3.2E+23 \\
351&215.47980&53.33998&0.21&1&22.48&0.01&1.0867&2&1.9E+23 \\
352&\no&\no&\no&5&24.22&0.03&1.79&4&4.0E+24 \\
353&215.60587&53.34082&0.12&2&20.06&0.00&0.4984&3&3.6E+22 \\
354&215.61066&53.34133&0.21&2&20.96&0.00&0.53&8&5.8E+22 \\
355&215.54494&53.34169&0.20&1&22.76&0.01&0.8359&2&7.7E+22 \\
356&215.56626&53.34228&0.04&3&22.47&0.01&1.0057&2&1.6E+23 \\
357&215.48602&53.34188&0.10&4&22.74&0.02&0.6694&2&5.2E+22 \\
358W&\no&\no&\no&5&24.61&0.04&\no&0&\no \\
359&\no&\no&\no&5&25.41&0.07&1.80&9&1.5E+24 \\
360&215.44742&53.34796&0.19&1&23.85&0.03&1.1643&2&2.0E+24 \\
361&215.40481&53.34872&0.20&1&23.15&0.01&1.48&9&9.4E+24 \\
362&215.63723&53.35100&0.29&1&24.81&0.06&1.45&9&5.6E+23 \\
363&215.46250&53.35126&0.43&2&21.94&0.01&0.91&8&3.2E+23 \\
364&215.39790&53.35377&0.18&1&22.94&0.01&1.62&9&1.6E+24 \\
365&215.76713&53.35430&0.13&1&23.67&0.02&\no&0&\no \\
366&215.70724&53.35457&0.45&1&20.80&0.00&0.6919&3&7.1E+22 \\
367&\no&\no&\no&5&26.64&$-5$&3.33&9&4.3E+24 \\
368&215.66547&53.35766&0.48&1&22.29&0.01&0.7652&2&9.1E+22 \\
369&215.45910&53.35776&0.23&1&18.10&0.00&0.0013&3&1.6E+17 \\
370E&215.66751&53.36102&0.16&1&21.93&0.00&0.80&8&9.7E+22 \\
370W&215.66619&53.36039&0.15&1&22.84&0.01&0.97&8&7.0E+22 \\
371&215.61805&53.36096&0.07&4&21.62&0.01&0.7213&3&1.7E+23 \\
372&215.65287&53.36228&0.24&1&21.83&0.00&0.7697&2&8.1E+22 \\
373&215.57347&53.36317&0.17&3&20.79&0.00&0.6157&3&8.9E+22 \\
374&215.74938&53.36459&0.26&3&22.08&0.01&0.7566&2&2.7E+23 \\
375&215.59293&53.36648&0.21&1&19.35&0.00&0.2518&3&1.5E+22 \\
376&215.38233&53.36675&0.91&1&22.05&0.00&0.6046&2&4.9E+22 \\
377&\no&\no&\no&5&23.71&0.02&\no&0&\no \\
378&215.69694&53.37276&0.19&1&19.16&0.00&0.17&8&4.3E+21 \\
379&215.49185&53.37348&0.24&1&24.62&0.05&0.88&8&7.4E+23 \\
380&215.76273&53.37357&0.41&1&24.50&0.05&2.68&9&2.3E+25 \\
381&215.70760&53.37621&0.20&1&21.28&0.00&0.6153&2&5.9E+22 \\
382&215.46148&53.37858&0.74&1&23.40&0.02&2.99&9&2.2E+24 \\
383&215.62757&53.37910&0.15&4&19.20&0.00&0.3500&3&1.9E+22 \\
384&215.66005&53.38090&0.24&3&20.24&0.00&0.45&8&2.8E+22 \\
385&215.70823&53.38279&0.23&1&21.53&0.00&0.4428&3&4.6E+22 \\
386&215.49723&53.38747&0.08&1&24.56&0.05&0.97&9&1.5E+23 \\
387&215.77523&53.39063&0.51&1&25.75&0.15&3.00&9&1.6E+24 \\
388&215.64063&53.39128&0.29&1&25.45&0.11&1.59&9&4.4E+23 \\
389&\no&\no&\no&7&20.29&0.00&0.2774&3&8.7E+21 \\
390&215.63945&53.39396&0.05&1&24.53&0.05&2.14&9&9.8E+23 \\
391&215.69017&53.39534&0.61&1&24.46&0.04&1.46&9&4.3E+23 \\
392&215.83378&53.39718&0.42&1&19.05&0.00&\no&0&\no \\
393&215.46346&53.40017&0.23&1&22.66&0.01&1.00&8&1.8E+23 \\
394&\no&\no&\no&5&25.85&0.14&2.54&9&1.2E+24 \\
395&215.66240&53.40412&0.55&1&24.02&0.03&1.2872&2&1.7E+24 \\
396&215.75489&53.40535&0.31&1&21.68&0.00&0.81&9&1.4E+23 \\
397&215.53494&53.40564&0.38&1&25.02&0.07&1.72&9&7.5E+23 \\
398&215.52801&53.40746&0.26&1&22.60&0.01&0.7280&2&6.1E+22 \\
399&215.65735&53.40794&0.51&4&19.92&0.00&0.4443&3&3.2E+22 \\
400&215.60872&53.41040&0.23&5&22.10&0.00&0.54&8&1.7E+23 \\
401&215.75001&53.41129&0.19&3&20.16&0.00&0.5783&3&8.5E+22 \\
402&215.47143&53.41136&0.22&1&24.60&0.05&1.90&9&1.2E+24 \\
403&215.60596&53.41409&0.42&1&24.65&0.05&1.17&9&1.6E+24 \\
404&215.51610&53.41423&0.14&1&23.13&0.01&1.15&9&2.7E+23 \\
405&215.82387&53.41456&0.39&4&19.65&0.00&0.3266&2&2.0E+22 \\
406&215.75859&53.41647&0.16&1&25.19&0.09&1.51&9&7.0E+23 \\
407&215.59562&53.42397&0.09&1&24.46&0.04&1.26&9&9.0E+23 \\
408&215.72037&53.42461&0.15&1&23.24&0.01&0.82&8&1.5E+23 \\
409&\no&\no&\no&5&23.67&0.03&\no&0&\no \\
410&215.82018&53.43298&0.36&1&24.87&0.07&1.99&9&6.7E+23 \\
411&215.84153&53.43300&0.62&1&23.94&0.03&3.59&9&9.6E+24 \\
412&215.48450&53.43373&0.53&4&17.08&0.00&0.1443&3&3.4E+21 \\
413&215.65444&53.43590&0.22&1&21.08&0.00&0.5114&2&4.0E+22 \\
414&\no&\no&\no&6&22.05&0.00&0.50&8&3.1E+22 \\
415&215.57220&53.43855&0.23&2&21.67&0.00&0.65&8&4.7E+22 \\
416&215.80156&53.43990&0.24&1&22.96&0.01&1.0315&3&2.4E+23 \\
417&215.63236&53.44001&0.08&1&23.47&0.02&3.3522&2&2.8E+24 \\
418S&215.76183&53.44005&0.09&3&20.64&0.00&0.6155&2&3.8E+22 \\
419&215.52416&53.44080&0.29&1&23.25&0.01&0.96&8&1.2E+23 \\
420N&215.64518&53.44279&0.53&1&23.85&0.03&3.47&9&2.2E+24 \\
421&\no&\no&\no&5&26.64&$-5$&2.16&9&8.8E+23 \\
422&215.64451&53.44523&0.47&1&24.05&0.03&1.14&8&1.9E+23 \\
423&\no&\no&\no&5&25.24&0.06&1.58&9&9.6E+23 \\
424&\no&\no&\no&5&21.81&0.00&0.80&8&1.4E+23 \\
425&215.62945&53.44705&0.08&4&19.94&0.00&0.2723&2&7.1E+21 \\
426&215.59690&53.44997&0.07&1&23.93&0.03&1.2236&2&3.3E+23 \\
427&215.67538&53.45438&0.44&1&23.07&0.01&0.70&8&5.1E+22 \\
428&215.83442&53.45595&0.22&1&22.72&0.01&0.8260&2&5.5E+25 \\
429&215.71321&53.45598&0.27&1&23.87&0.03&1.2443&2&5.0E+23 \\
430&215.76413&53.46274&0.24&1&25.51&0.12&1.57&9&4.2E+23 \\
431&215.80268&53.46571&0.56&5&24.50&0.03&1.57&9&3.2E+25 \\
432&215.59076&53.46628&0.25&4&21.18&0.01&0.5804&3&1.5E+23 \\
433&\no&\no&\no&5&19.95&0.00&0.43&8&5.6E+22 \\
435&215.86389&53.47187&0.67&1&21.54&0.00&0.6320&3&5.3E+22 \\
436&215.65639&53.47218&0.23&1&21.43&0.00&0.5091&2&3.3E+22 \\
437&215.87838&53.47322&0.98&4&18.07&0.00&0.88&8&5.9E+23 \\
438&215.92105&53.47363&0.49&3&22.09&0.01&1.02&9&5.0E+23 \\
439&215.92032&53.47513&0.28&1&23.10&0.01&1.1387&2&2.2E+23 \\
440&215.62918&53.47763&0.49&1&24.78&0.06&3.03&9&2.1E+24 \\
441&\no&\no&\no&5&26.76&$-5$&1.90&9&1.2E+24 \\
442&\no&\no&\no&5&25.52&0.08&0.50&9&1.8E+23 \\
443&215.54408&53.48018&0.53&1&24.89&0.07&\no&0&\no \\
444&215.91434&53.48203&0.72&1&23.11&0.01&0.90&8&1.5E+23 \\
445&215.61519&53.48440&0.09&1&25.86&0.16&2.52&9&1.3E+24 \\
446&\no&\no&\no&5&25.00&0.04&\no&0&\no \\
447&\no&\no&\no&5&22.91&0.01&0.78&8&9.5E+22 \\
448&215.74524&53.49056&0.53&1&25.10&0.08&2.62&9&1.2E+24 \\
449&215.66194&53.49406&0.10&1&23.92&0.03&1.78&9&1.5E+24 \\
450&215.94968&53.49461&0.21&1&26.01&0.19&2.65&9&1.7E+24 \\
451&\no&\no&\no&5&23.61&0.01&\no&0&\no \\
452&215.73370&53.50071&0.23&1&20.30&0.00&0.3551&2&3.4E+22 \\
453&215.61225&53.50132&0.14&1&20.42&0.00&0.4854&2&2.8E+22 \\
454&215.82824&53.50285&0.92&1&23.38&0.02&0.6775&2&1.4E+23 \\
455&215.85562&53.50313&0.16&1&24.45&0.04&2.80&9&1.5E+24 \\
456&215.72217&53.50711&0.33&4&18.88&0.00&0.2350&2&2.1E+22 \\
457&\no&\no&\no&5&24.90&0.05&\no&0&\no \\
458&215.86511&53.51384&0.18&4&18.63&0.00&0.1923&3&4.0E+21 \\
459&215.81661&53.51447&0.21&1&22.43&0.01&0.7415&3&4.8E+23 \\
460&215.63397&53.51661&0.18&1&25.28&0.10&1.45&9&4.0E+23 \\
461&215.85308&53.51672&0.08&2&22.10&0.01&0.7697&2&1.3E+23 \\
462&215.95189&53.51838&0.53&1&25.29&0.10&2.58&9&1.2E+24 \\
463&215.91188&53.52272&0.32&1&25.50&0.12&1.92&9&1.2E+24 \\
464&\no&\no&\no&5&23.58&0.01&0.07&9&3.3E+20 \\
465&215.95602&53.52630&0.17&4&18.76&0.00&0.1998&2&9.7E+21 \\
466&215.84909&53.52613&0.78&1&24.82&0.06&2.23&9&1.8E+24 \\
467&\no&\no&\no&5&25.05&0.05&1.10&9&3.0E+23 \\
468&215.71940&53.53347&0.61&1&23.93&0.03&0.98&8&1.5E+23 \\
469&216.00303&53.53359&0.40&1&22.89&0.01&0.9752&2&2.0E+23 \\
470&215.69782&53.53416&0.22&1&24.74&0.06&1.04&8&5.4E+23 \\
471&215.75590&53.53955&0.73&1&23.27&0.02&1.95&4&8.1E+23 \\
472&215.96793&53.54106&0.11&3&21.13&0.00&0.63&8&6.1E+22 \\
473&\no&\no&\no&5&18.43&0.00&3.71&9&1.7E+25 \\
474&215.91362&53.54543&0.23&1&23.03&0.01&1.1004&2&1.1E+24 \\
475&215.68062&53.54641&0.33&1&20.45&0.00&0.3504&3&2.1E+22 \\
476&215.72692&53.55115&0.19&1&22.61&0.01&0.7258&3&6.6E+22 \\
477&\no&\no&\no&5&26.59&$-5$&2.69&9&1.3E+24 \\
478&215.86682&53.55227&0.98&1&24.89&0.07&1.74&9&5.3E+23 \\
479&215.65193&53.55291&0.37&1&23.55&0.02&0.8921&2&1.6E+23 \\
480&215.75440&53.55334&0.28&1&18.23&0.00&1.8802&2&4.2E+24 \\
481&215.64226&53.55403&0.46&1&22.03&0.00&1.5575&2&8.5E+23 \\
482&215.94073&53.55545&0.19&1&24.89&0.07&1.59&9&1.9E+24 \\
483&215.86266&53.55869&0.40&3&22.99&0.02&1.63&9&6.3E+23 \\
484&\no&\no&\no&5&20.34&0.00&0.2816&3&1.5E+22 \\
485&\no&\no&\no&5&26.59&$-5$&\no&0&\no \\
486&216.00156&53.56311&0.28&1&20.17&0.00&1.6015&2&9.3E+23 \\
487&\no&\no&\no&5&23.05&0.02&0.95&8&5.0E+23 \\
489&216.00267&53.56755&0.26&1&21.64&0.00&0.7871&2&1.5E+23 \\
490&\no&\no&\no&5&23.91&0.03&2.26&9&1.2E+24 \\
491&\no&\no&\no&5&21.44&0.00&1.0107&3&2.3E+23 \\
492&215.79935&53.57280&0.47&1&23.17&0.01&\no&0&\no \\
493&215.91069&53.57569&0.92&1&25.44&0.11&1.24&9&2.8E+23 \\
494&\no&\no&\no&5&18.50&0.00&1.05&9&4.5E+23 \\
495&215.85083&53.58649&0.52&1&20.26&0.00&0.7587&2&2.2E+23 \\
496&215.69761&53.58725&0.18&1&25.70&0.14&\no&0&\no \\
497&\no&\no&\no&5&25.71&0.10&1.16&9&4.4E+23 \\
498&215.92410&53.59058&0.92&1&23.89&0.03&2.08&9&6.2E+24 \\
499&\no&\no&\no&7&18.99&0.01&0.1915&2&1.3E+22 \\
500&\no&\no&\no&5&26.00&0.14&1.82&9&2.3E+24 \\
501&\no&\no&\no&5&\no&\no&0.91&8&1.1E+25 \\
502&215.75591&53.61117&0.43&1&24.08&0.03&0.85&8&1.4E+23 \\
503&215.75680&53.61541&0.52&4&19.96&0.00&0.5550&3&9.5E+22 \\
504&215.88596&53.62740&0.10&5&19.57&0.00&0.1940&3&7.3E+21 \\
505&215.85428&53.63299&0.45&2&20.83&0.00&0.4123&2&5.9E+22 \\
506&\no&\no&\no&5&\no&\no&0.19&8&1.0E+22 \\
507&\no&\no&\no&5&\no&\no&0.3535&3&2.6E+22 \\
508&\no&\no&\no&5&24.29&0.04&\no&0&\no \\
509&\no&\no&\no&5&\no&\no&0.97&8&2.1E+23 \\
510&\no&\no&\no&5&\no&\no&0.3225&3&3.0E+22 \\
511&\no&\no&\no&5&\no&\no&\no&0&\no \\
\enddata
\tablenotetext{a}{J2000 position of counterpart if measured
  independently on $R$ image.}
\tablenotetext{b}{Distance in arcseconds from $R$ to IRAC
  position of counterpart.}
\tablenotetext{c}{Magnitude type: 1--3 = SExtractor aperture magnitudes in
  1\farcs53, 2\farcs14, or 3\farcs06 radii respectively, 
  4 =  magnitude in Kron aperture as measured by SExtractor,
  5--7 = {\sc apphot} magnitude  with
  same aperture sizes as 1--3 respectively measured at $R$ position if
  available, otherwise IRAC position.}
\tablenotetext{d}{Magnitude uncertainties given here are statistical
  only, estimated from sky fluctuations.  See text for discussion of
  systematic uncertainties.  ``$-5$'' indicates magnitude given is 5$\sigma$ upper limit.}
\tablenotetext{e}{Redshift source (in priority order if more than one
  redshifts exists):
  1 = DEEP3 (\citealt{Cooper2011,Cooper2012}),
  2 = DEEP2 (\citealt{Davis2003,Newman2012}, http://deep.berkeley.edu/DR3/), 
  3 = MMT  Hectospec \citep{Coil2009}, 
  4 = {\it Spitzer\/}/IRS \citep{Huang2009,Huang2012a}, 
  5 = spectroscopic redshift from Rainbow \citep{Barro2011a},
  6 = photometric redshift from NMBS \citep{Whitaker2011},
  7 = photometric redshift from CFHTLS (\citealt{Coupon2009}:
  http://terapix.iap.fr/cplt/CFHTLS\_deep\_ugriz\_T0004\_zphot\_1.4.tgz),
  8 = photometric redshift from \citet{Huang2012b},
  9 = photometric redshift from Rainbow \citep{Barro2011a}.}

\end{deluxetable}

\begin{deluxetable}{cccccccccc}
%\tabletypesize{\footnotesize}
%\rotate
\tablecaption{IRAC Magnitudes \label{t:iracmags}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & 
\colhead{Mag type\tablenotemark{a}} & 
\colhead{3.6\,\micron} &
\colhead{$\pm$} &
\colhead{4.5\,\micron} &
\colhead{$\pm$} &
\colhead{5.8\,\micron} &
\colhead{$\pm$} &
\colhead{8.0\,\micron} &
\colhead{$\pm$} 
}
\startdata
001&1&21.17&0.01&21.14&0.01&21.34&0.11&21.46&0.12 \\
003&1&19.38&0.00&19.65&0.00&19.85&0.02&20.09&0.03 \\
004&1&21.03&0.01&20.78&0.01&20.56&0.05&20.31&0.04 \\
005&1&21.18&0.01&20.90&0.01&20.87&0.06&21.11&0.08 \\
006&1&21.77&0.02&21.74&0.03&21.57&0.13&21.32&0.11 \\
007&1&21.67&0.02&21.43&0.02&21.24&0.10&20.69&0.06 \\
008&4&18.96&0.01&19.01&0.01&19.34&0.06&18.35&0.03 \\
009&3&18.49&0.00&19.04&0.00&19.16&0.02&19.83&0.04 \\
010&1&19.85&0.00&19.81&0.00&20.03&0.03&19.88&0.03 \\
011&1&20.64&0.01&20.51&0.01&20.29&0.04&20.69&0.05 \\
012&1&21.21&0.01&21.04&0.01&20.93&0.07&21.31&0.10 \\
013&1&20.26&0.01&20.00&0.01&20.25&0.04&20.55&0.05 \\
014&1&20.47&0.01&20.39&0.01&20.24&0.04&20.59&0.05 \\
015&1&19.61&0.00&19.80&0.00&19.84&0.03&19.01&0.01 \\
016&1&19.17&0.00&19.23&0.00&19.16&0.01&18.94&0.01 \\
017&2&18.10&0.00&18.48&0.00&18.50&0.02&18.70&0.01 \\
018&1&22.00&0.05&21.48&0.04&20.83&0.13&20.87&0.14 \\
019&1&20.72&0.02&20.44&0.02&20.20&0.08&20.35&0.09 \\
020&1&19.87&0.00&19.71&0.00&19.89&0.03&20.12&0.04 \\
021&4&19.53&0.02&19.45&0.02&19.91&0.06&19.93&0.10 \\
022&1&21.41&0.01&21.31&0.02&20.45&0.12&20.64&0.09 \\
023&1&20.37&0.01&20.10&0.01&20.27&0.04&20.69&0.06 \\
024&1&19.85&0.00&19.60&0.00&19.42&0.02&19.77&0.02 \\
025&1&18.58&0.00&19.07&0.00&19.19&0.02&19.79&0.03 \\
026&1&20.78&0.01&20.36&0.01&19.88&0.03&19.43&0.02 \\
027&1&20.46&0.01&20.29&0.01&20.09&0.03&20.78&0.07 \\
028&1&19.10&0.00&19.34&0.00&19.52&0.02&17.66&0.00 \\
029&1&20.07&0.00&19.85&0.00&19.65&0.02&19.42&0.02 \\
030&4&18.88&0.01&19.27&0.02&19.47&0.06&19.25&0.05 \\
031&1&20.02&0.00&19.77&0.00&19.56&0.02&19.89&0.03 \\
032&4&17.47&0.00&17.81&0.01&17.50&0.02&15.66&0.00 \\
033&1&22.44&0.04&22.12&0.04&21.79&0.16&22.19&0.22 \\
034&1&19.03&0.00&18.51&0.00&18.04&0.01&17.50&0.00 \\
035&1&20.52&0.01&20.34&0.01&20.16&0.04&20.43&0.05 \\
036&4&14.82&0.00&15.28&0.00&16.07&0.01&16.30&0.00 \\
037&1&19.04&0.00&18.64&0.00&18.17&0.01&17.67&0.00 \\
038&1&22.17&0.03&21.92&0.03&21.74&0.16&21.52&0.13 \\
039&1&19.94&0.00&20.15&0.01&19.84&0.03&19.57&0.02 \\
040&1&20.01&0.00&20.16&0.01&20.52&0.05&20.38&0.04 \\
041&1&18.76&0.00&18.61&0.00&18.92&0.01&18.65&0.01 \\
042&1&20.12&0.00&19.80&0.00&19.80&0.02&19.73&0.02 \\
043&1&20.80&0.01&20.53&0.01&20.32&0.04&20.59&0.05 \\
044&1&20.74&0.01&20.50&0.01&20.67&0.06&20.70&0.06 \\
045&1&22.65&0.05&22.28&0.04&21.68&0.14&21.51&0.11 \\
046&1&21.24&0.01&21.00&0.01&21.03&0.08&21.18&0.09 \\
047&1&20.16&0.01&19.90&0.01&20.16&0.11&20.02&0.09 \\
048&4&20.70&0.04&20.49&0.04&20.27&0.15&20.45&0.25 \\
049&1&18.85&0.00&19.24&0.00&19.14&0.01&19.42&0.02 \\
050&3&19.17&0.00&19.61&0.01&19.67&0.04&19.98&0.05 \\
051&3&18.54&0.00&18.89&0.00&19.15&0.02&19.80&0.04 \\
052&1&21.68&0.03&21.34&0.03&20.86&0.14&20.93&0.17 \\
053&3&18.16&0.00&18.19&0.00&18.51&0.01&17.43&0.01 \\
054&1&18.56&0.00&18.53&0.00&18.87&0.01&16.96&0.00 \\
055&1&18.61&0.00&18.37&0.00&18.67&0.01&16.94&0.00 \\
056&1&21.17&0.02&20.85&0.01&20.77&0.09&20.95&0.08 \\
057&3&18.46&0.00&18.57&0.00&18.96&0.04&17.27&0.01 \\
058&1&19.76&0.00&20.11&0.01&20.14&0.03&20.11&0.03 \\
059&1&20.22&0.01&20.11&0.01&20.24&0.05&20.50&0.06 \\
060&1&20.66&0.01&20.31&0.01&19.87&0.03&19.62&0.02 \\
061&2&19.40&0.00&19.21&0.00&19.43&0.03&19.67&0.03 \\
062&1&19.45&0.00&19.49&0.00&19.75&0.02&19.78&0.02 \\
063&1&20.63&0.01&20.35&0.01&20.17&0.04&20.66&0.06 \\
064&1&22.48&0.04&22.34&0.04&21.99&0.18&22.11&0.20 \\
065&1&18.86&0.00&18.63&0.00&18.12&0.01&17.55&0.01 \\
066&1&21.10&0.01&20.95&0.01&21.24&0.10&20.72&0.06 \\
067&1&19.26&0.00&19.52&0.00&19.38&0.02&19.00&0.01 \\
068&1&19.43&0.00&19.76&0.01&19.37&0.02&19.08&0.02 \\
069&1&20.17&0.01&19.92&0.00&19.73&0.03&20.14&0.04 \\
070&1&18.71&0.01&18.89&0.01&19.36&0.08&19.32&0.04 \\
071&1&19.57&0.00&19.61&0.00&19.94&0.03&20.29&0.04 \\
072&1&19.50&0.00&19.37&0.00&19.59&0.02&19.38&0.02 \\
073&4&17.69&0.01&17.92&0.01&18.40&0.03&18.84&0.06 \\
074&1&19.16&0.00&19.39&0.00&19.47&0.03&19.63&0.03 \\
075&1&21.09&0.01&20.97&0.01&20.34&0.04&19.23&0.02 \\
076&1&21.16&0.01&20.83&0.01&20.22&0.04&20.58&0.06 \\
077&1&20.02&0.00&20.23&0.01&20.65&0.06&21.10&0.09 \\
078&4&18.45&0.01&18.55&0.01&18.83&0.03&17.91&0.02 \\
079&1&18.69&0.00&19.09&0.00&19.21&0.01&19.57&0.02 \\
080&1&18.80&0.00&18.76&0.00&19.04&0.01&18.84&0.01 \\
081&1&19.20&0.00&19.11&0.00&19.21&0.02&18.87&0.01 \\
082&1&19.53&0.00&19.21&0.00&19.10&0.01&19.17&0.01 \\
083&4&17.83&0.01&18.11&0.01&18.37&0.02&18.34&0.03 \\
084&1&18.72&0.00&18.82&0.00&19.03&0.01&18.26&0.01 \\
085&2&19.22&0.00&19.29&0.00&19.33&0.02&18.46&0.01 \\
086&1&19.45&0.00&19.80&0.00&19.76&0.02&19.89&0.03 \\
087&1&19.51&0.00&19.42&0.00&19.49&0.02&19.16&0.01 \\
088&1&22.98&0.06&22.56&0.05&22.01&0.19&21.84&0.16 \\
089&1&18.66&0.00&18.98&0.00&18.73&0.01&18.79&0.01 \\
090&1&21.14&0.01&20.95&0.01&20.59&0.06&20.73&0.06 \\
091&1&18.67&0.00&19.20&0.00&19.36&0.02&19.83&0.03 \\
092&2&20.20&0.01&19.87&0.01&19.64&0.03&18.71&0.01 \\
093&1&21.31&0.02&20.99&0.01&20.87&0.07&21.55&0.13 \\
094&4&18.27&0.01&18.70&0.02&18.79&0.10&19.12&0.12 \\
095&2&19.25&0.00&19.39&0.00&19.63&0.03&17.75&0.00 \\
096&1&22.24&0.03&21.94&0.03&21.52&0.13&21.38&0.11 \\
097&1&21.59&0.02&21.35&0.02&21.02&0.08&21.35&0.10 \\
098&1&20.52&0.01&20.30&0.01&20.57&0.11&21.03&0.12 \\
099&4&15.81&0.00&16.20&0.00&16.57&0.01&15.45&0.01 \\
100&2&18.17&0.00&18.19&0.00&18.51&0.01&17.16&0.00 \\
101&1&18.34&0.00&18.46&0.00&18.85&0.01&17.74&0.00 \\
102&1&18.62&0.00&18.49&0.00&17.79&0.00&17.26&0.00 \\
103&2&19.10&0.00&19.32&0.00&19.42&0.02&19.16&0.02 \\
104&1&20.45&0.01&20.30&0.01&20.25&0.04&20.69&0.06 \\
105E&1&19.13&0.00&19.56&0.00&19.46&0.02&19.66&0.02 \\
105W&1&21.23&0.01&21.07&0.01&20.82&0.06&20.44&0.04 \\
106&1&19.87&0.00&19.62&0.00&19.72&0.02&20.03&0.03 \\
107&1&23.93&0.10&22.90&0.05&22.05&0.19&20.86&0.06 \\
108&1&19.36&0.00&19.46&0.00&19.74&0.02&19.57&0.02 \\
109&1&19.33&0.00&19.59&0.00&20.00&0.03&20.41&0.04 \\
110&1&22.34&0.02&22.02&0.03&21.71&0.13&21.31&0.08 \\
111&4&18.28&0.01&18.52&0.01&18.95&0.07&19.25&0.10 \\
112&1&18.84&0.00&19.39&0.00&19.57&0.02&20.18&0.04 \\
113&1&18.90&0.00&18.84&0.00&18.44&0.01&17.98&0.00 \\
114&1&18.94&0.00&19.32&0.00&19.33&0.02&19.18&0.01 \\
115&1&20.75&0.01&20.46&0.01&20.01&0.03&20.18&0.03 \\
116&1&18.61&0.00&18.58&0.00&18.83&0.01&17.52&0.00 \\
117&1&19.07&0.00&19.17&0.00&19.48&0.02&18.52&0.01 \\
118&1&20.68&0.01&20.27&0.01&19.55&0.02&18.90&0.01 \\
119&1&20.33&0.01&20.02&0.01&19.66&0.02&19.77&0.03 \\
120&1&21.04&0.01&20.73&0.01&20.40&0.04&20.38&0.05 \\
121&1&21.37&0.02&21.24&0.02&21.49&0.12&21.14&0.09 \\
122&1&21.11&0.01&20.72&0.01&19.58&0.02&18.06&0.01 \\
123&1&19.02&0.00&19.37&0.00&19.28&0.02&19.13&0.01 \\
124&1&20.64&0.01&20.49&0.01&19.97&0.03&19.92&0.03 \\
125&4&19.35&0.02&19.60&0.02&19.36&0.09&19.61&0.11 \\
126&1&19.84&0.00&19.81&0.00&19.68&0.02&19.08&0.01 \\
127&4&19.16&0.02&19.65&0.04&20.02&0.11&20.88&0.16 \\
128&1&21.90&0.03&21.39&0.02&20.98&0.08&20.55&0.05 \\
129&1&19.55&0.00&19.68&0.00&19.41&0.02&19.02&0.01 \\
130&1&20.31&0.01&20.62&0.02&20.75&0.10&20.75&0.11 \\
131&2&20.39&0.01&20.15&0.01&20.05&0.04&20.32&0.06 \\
132&1&20.59&0.01&20.37&0.01&20.16&0.04&20.55&0.05 \\
133&1&19.87&0.00&20.00&0.01&20.37&0.04&20.66&0.05 \\
134&1&19.54&0.00&0.00&0.00&20.07&0.05&20.50&0.08 \\
135&4&18.19&0.01&18.28&0.01&18.52&0.05&17.94&0.03 \\
136&1&22.45&0.04&22.26&0.04&22.35&0.27&22.01&0.19 \\
137&1&19.43&0.00&19.83&0.01&19.96&0.04&20.11&0.04 \\
138&2&18.96&0.00&19.43&0.01&19.59&0.03&20.15&0.05 \\
139&1&20.30&0.01&20.46&0.01&20.66&0.06&20.06&0.03 \\
140&1&19.51&0.01&19.52&0.00&19.84&0.05&19.88&0.03 \\
141&1&20.10&0.01&19.73&0.01&19.29&0.03&18.88&0.02 \\
142&1&22.12&0.03&21.80&0.03&21.49&0.13&20.89&0.07 \\
143&1&18.52&0.00&18.94&0.00&19.11&0.01&19.80&0.03 \\
144&1&19.67&0.00&19.95&0.01&19.75&0.03&19.87&0.03 \\
145&4&17.39&0.01&17.40&0.01&17.42&0.02&16.81&0.01 \\
146&1&18.70&0.00&18.65&0.00&18.87&0.01&17.55&0.00 \\
147&2&19.59&0.00&19.91&0.01&19.84&0.03&20.01&0.04 \\
148&1&19.88&0.00&19.48&0.00&18.74&0.01&18.10&0.01 \\
149&1&20.43&0.01&20.03&0.01&19.48&0.02&19.13&0.01 \\
150&4&17.40&0.00&17.57&0.01&17.85&0.02&15.94&0.01 \\
151&1&19.90&0.00&19.80&0.00&20.06&0.03&19.96&0.03 \\
152&1&21.53&0.02&21.28&0.02&21.01&0.08&20.17&0.04 \\
153&1&22.94&0.05&23.40&0.11&23.19&0.51&22.41&0.24 \\
154&1&19.20&0.00&19.13&0.00&19.41&0.02&17.68&0.00 \\
155&1&21.24&0.02&21.13&0.02&21.28&0.12&21.68&0.18 \\
156&1&21.22&0.01&20.62&0.01&19.66&0.02&18.79&0.01 \\
157&1&19.14&0.00&19.01&0.00&19.24&0.02&19.42&0.02 \\
158&1&18.81&0.00&19.20&0.00&19.35&0.02&19.50&0.02 \\
159&1&20.12&0.01&20.39&0.01&20.42&0.05&20.58&0.05 \\
160&1&19.41&0.00&19.76&0.00&19.99&0.03&20.28&0.04 \\
161&1&20.94&0.01&20.63&0.01&20.44&0.05&20.65&0.06 \\
162&1&21.13&0.01&20.89&0.01&20.70&0.07&20.86&0.08 \\
163&1&20.81&0.01&20.64&0.01&20.30&0.04&20.38&0.05 \\
164&1&19.49&0.00&19.44&0.00&19.71&0.02&19.70&0.02 \\
165&1&19.93&0.00&19.76&0.00&19.94&0.03&19.95&0.03 \\
166&4&18.08&0.01&18.18&0.01&18.52&0.05&17.40&0.03 \\
167&1&19.02&0.00&18.92&0.00&19.06&0.01&17.54&0.00 \\
168&1&19.20&0.00&19.22&0.00&18.92&0.01&19.23&0.02 \\
169&1&20.07&0.00&20.10&0.01&20.14&0.04&20.22&0.04 \\
170&4&18.55&0.01&18.52&0.01&18.88&0.04&17.60&0.01 \\
171&1&18.91&0.00&19.24&0.00&19.47&0.03&19.80&0.03 \\
172&4&18.91&0.01&18.95&0.01&19.07&0.07&18.39&0.04 \\
173&1&20.32&0.01&20.15&0.01&20.39&0.04&20.81&0.06 \\
174&1&19.19&0.00&19.11&0.00&19.40&0.02&19.84&0.03 \\
175&1&19.20&0.00&19.42&0.00&19.34&0.02&19.09&0.01 \\
176&4&18.43&0.01&18.71&0.01&19.16&0.07&19.24&0.09 \\
177&1&19.23&0.00&19.25&0.00&19.19&0.01&19.60&0.02 \\
178&1&19.94&0.01&20.05&0.01&20.14&0.07&20.29&0.06 \\
179&2&18.48&0.00&19.03&0.00&19.14&0.02&19.75&0.03 \\
180&1&21.38&0.02&21.23&0.02&21.07&0.08&21.02&0.08 \\
181&1&21.94&0.02&21.58&0.02&21.18&0.09&21.67&0.13 \\
182&1&20.03&0.00&19.78&0.00&19.80&0.03&20.20&0.04 \\
183&1&19.34&0.00&19.25&0.00&19.34&0.02&19.27&0.02 \\
184&4&18.69&0.01&18.65&0.01&18.86&0.04&17.76&0.02 \\
185&4&18.24&0.01&18.16&0.01&18.38&0.02&17.04&0.01 \\
186&1&20.17&0.00&19.98&0.00&20.09&0.03&20.29&0.04 \\
187&1&19.96&0.00&19.52&0.00&19.49&0.02&19.71&0.02 \\
188&1&19.43&0.00&19.46&0.01&19.71&0.04&20.10&0.06 \\
189&1&20.16&0.00&20.14&0.01&20.38&0.04&20.29&0.04 \\
190&1&22.36&0.04&21.84&0.03&21.37&0.11&20.98&0.07 \\
191&1&21.52&0.02&21.12&0.02&20.71&0.08&20.77&0.07 \\
192&2&18.36&0.00&18.54&0.00&18.93&0.01&19.44&0.02 \\
193&3&18.53&0.00&18.79&0.00&19.03&0.03&18.72&0.02 \\
194&2&18.53&0.00&18.95&0.00&18.96&0.01&19.28&0.02 \\
195&1&20.61&0.01&20.31&0.01&20.24&0.04&19.91&0.03 \\
196&1&20.23&0.00&20.26&0.01&19.99&0.03&18.98&0.01 \\
197&1&19.60&0.00&19.76&0.00&20.25&0.04&20.41&0.05 \\
198&1&20.42&0.01&20.32&0.01&20.57&0.05&20.48&0.05 \\
199&1&20.37&0.01&19.95&0.01&19.57&0.07&19.70&0.05 \\
200&1&19.54&0.00&19.57&0.00&19.67&0.02&19.15&0.01 \\
201&1&19.90&0.01&20.17&0.01&20.31&0.07&20.36&0.06 \\
202&1&19.41&0.00&19.20&0.01&19.38&0.03&19.94&0.08 \\
203&1&20.04&0.00&19.81&0.00&19.59&0.02&18.91&0.01 \\
204&1&21.04&0.01&20.72&0.01&20.36&0.04&20.45&0.05 \\
205&1&21.62&0.02&21.34&0.02&21.25&0.10&21.10&0.09 \\
206&1&18.93&0.00&18.67&0.00&18.21&0.01&17.72&0.00 \\
207&1&21.04&0.02&20.85&0.02&21.00&0.17&21.01&0.12 \\
208&1&19.17&0.00&19.33&0.00&19.49&0.02&19.30&0.02 \\
209&1&21.65&0.02&21.11&0.02&20.48&0.05&19.46&0.02 \\
210&1&20.14&0.00&20.47&0.01&20.48&0.05&20.58&0.05 \\
211&1&19.31&0.00&19.09&0.00&18.94&0.01&19.11&0.01 \\
212&1&22.02&0.03&21.81&0.03&21.57&0.13&21.82&0.16 \\
213&1&19.16&0.00&19.12&0.00&19.44&0.02&17.75&0.00 \\
214&1&17.95&0.00&17.47&0.00&17.04&0.00&16.66&0.00 \\
215&1&18.38&0.00&18.83&0.00&18.74&0.01&19.04&0.01 \\
216&2&18.45&0.00&18.94&0.00&18.90&0.01&19.23&0.02 \\
217&4&17.72&0.00&17.87&0.00&18.17&0.02&16.39&0.01 \\
218&4&17.96&0.01&18.24&0.02&18.67&0.10&19.23&0.14 \\
219&1&21.23&0.01&20.86&0.01&20.42&0.05&20.46&0.05 \\
220&1&19.95&0.00&19.96&0.00&20.18&0.04&20.02&0.03 \\
221&1&19.31&0.00&19.61&0.00&19.90&0.03&20.35&0.04 \\
222E&2&19.45&0.00&19.54&0.00&19.89&0.03&19.62&0.02 \\
222W&3&18.89&0.00&18.91&0.00&19.26&0.02&17.96&0.01 \\
223&3&17.24&0.00&17.50&0.00&17.96&0.01&16.65&0.00 \\
224&1&20.75&0.01&20.49&0.01&20.27&0.04&20.66&0.06 \\
225&1&22.61&0.06&22.47&0.06&22.27&0.26&22.27&0.29 \\
226&4&15.94&0.01&16.25&0.01&16.55&0.03&14.99&0.01 \\
227&1&22.42&0.04&22.02&0.03&21.47&0.12&21.39&0.11 \\
228&1&20.53&0.01&20.22&0.01&19.56&0.02&18.75&0.01 \\
229&1&22.45&0.04&22.05&0.04&21.60&0.13&20.32&0.04 \\
230&1&22.51&0.04&22.18&0.04&21.67&0.14&20.59&0.05 \\
231&1&19.60&0.00&19.77&0.00&20.16&0.04&19.81&0.03 \\
232&4&18.38&0.01&18.63&0.01&18.75&0.03&18.16&0.02 \\
233&1&18.15&0.00&18.68&0.00&18.78&0.01&19.32&0.02 \\
234&1&19.27&0.00&19.72&0.00&19.62&0.02&19.84&0.03 \\
235&1&18.91&0.00&19.35&0.00&19.58&0.05&20.14&0.06 \\
236&1&20.73&0.01&21.14&0.01&21.47&0.13&21.53&0.13 \\
237&1&21.57&0.04&21.09&0.04&21.12&0.26&20.45&0.13 \\
238&1&21.53&0.02&21.49&0.02&21.00&0.08&20.45&0.05 \\
239&1&19.27&0.00&19.67&0.00&19.58&0.02&19.75&0.02 \\
240&1&19.06&0.00&19.49&0.00&19.27&0.02&19.49&0.02 \\
241&1&19.69&0.00&19.26&0.00&18.94&0.01&18.57&0.01 \\
242&1&20.36&0.01&20.63&0.01&20.44&0.05&20.53&0.05 \\
243&1&20.37&0.01&20.29&0.01&20.49&0.05&20.86&0.08 \\
244&2&20.13&0.01&20.04&0.01&19.85&0.03&20.07&0.04 \\
245&1&21.15&0.01&20.73&0.01&20.16&0.04&20.14&0.04 \\
246&1&21.78&0.02&21.54&0.02&21.13&0.09&21.26&0.10 \\
247&1&20.28&0.01&20.38&0.01&19.85&0.03&19.41&0.02 \\
248&2&19.16&0.00&19.68&0.01&19.81&0.03&20.42&0.06 \\
249&1&20.13&0.01&20.02&0.01&20.19&0.04&20.14&0.04 \\
250&1&23.22&0.09&22.95&0.08&23.04&0.47&\no&\no \\
251&1&19.33&0.00&19.14&0.00&19.14&0.01&19.03&0.01 \\
252&1&19.17&0.00&19.18&0.00&19.52&0.02&19.91&0.03 \\
253&1&19.85&0.01&19.55&0.01&19.32&0.03&18.97&0.03 \\
254&4&18.08&0.01&18.33&0.01&18.65&0.04&19.14&0.06 \\
255&4&18.39&0.01&18.43&0.01&18.72&0.03&16.52&0.01 \\
256&1&20.86&0.01&20.72&0.01&20.68&0.06&21.23&0.10 \\
257&1&19.32&0.00&19.72&0.00&20.03&0.03&20.64&0.06 \\
258&2&18.61&0.00&19.07&0.00&19.24&0.02&19.94&0.03 \\
259&1&19.67&0.00&19.60&0.00&19.61&0.02&19.56&0.02 \\
260&1&18.22&0.00&18.58&0.00&18.78&0.01&19.36&0.02 \\
261&1&20.41&0.01&20.01&0.01&20.04&0.04&20.19&0.04 \\
262&4&19.75&0.05&19.85&0.04&19.40&0.31&19.56&0.14 \\
263&1&22.07&0.03&21.73&0.03&21.26&0.12&21.24&0.11 \\
264&1&20.88&0.01&20.88&0.01&20.62&0.07&19.83&0.03 \\
265&1&20.08&0.01&20.05&0.01&20.18&0.07&20.13&0.07 \\
266&1&19.49&0.00&19.58&0.00&19.99&0.03&20.11&0.03 \\
267&1&19.34&0.00&19.51&0.00&19.79&0.02&20.03&0.04 \\
268&1&20.22&0.01&20.04&0.01&20.09&0.03&20.39&0.04 \\
269&4&18.25&0.01&18.38&0.01&18.61&0.05&16.83&0.01 \\
270&1&20.91&0.01&20.73&0.01&20.65&0.06&20.96&0.08 \\
271&4&18.09&0.01&18.27&0.01&18.58&0.09&18.25&0.07 \\
272&3&17.43&0.00&17.93&0.00&17.99&0.01&18.41&0.01 \\
273&1&19.43&0.00&19.46&0.00&19.16&0.01&18.56&0.01 \\
274&1&21.50&0.02&21.17&0.01&21.02&0.08&21.24&0.10 \\
275&1&21.25&0.01&20.89&0.01&20.59&0.05&20.78&0.06 \\
276&1&19.94&0.00&20.18&0.01&20.05&0.03&19.43&0.02 \\
277&1&18.66&0.00&19.08&0.00&19.10&0.01&19.30&0.02 \\
278&1&20.68&0.01&20.35&0.01&20.25&0.04&20.31&0.04 \\
279&1&21.16&0.01&20.84&0.01&20.69&0.06&20.92&0.07 \\
280&1&21.75&0.02&21.51&0.02&21.02&0.08&20.43&0.05 \\
281&1&21.69&0.02&21.12&0.01&20.68&0.06&20.55&0.05 \\
282&1&21.08&0.02&20.92&0.02&20.97&0.14&21.03&0.17 \\
283&3&18.91&0.00&19.13&0.00&19.45&0.03&19.22&0.03 \\
284&4&17.54&0.01&17.62&0.01&18.02&0.04&16.82&0.02 \\
285&1&18.43&0.00&18.41&0.00&18.77&0.01&17.58&0.00 \\
286&1&20.44&0.01&19.73&0.01&19.15&0.02&18.12&0.01 \\
287&1&22.06&0.05&21.57&0.05&21.12&0.18&21.49&0.23 \\
288&1&19.69&0.00&19.36&0.00&19.30&0.02&19.37&0.02 \\
289&4&19.75&0.03&19.92&0.04&20.02&0.10&19.67&0.12 \\
290&4&18.74&0.01&19.06&0.01&18.95&0.04&18.74&0.05 \\
291&1&19.76&0.00&19.88&0.00&0.00&0.00&19.40&0.02 \\
292&1&19.04&0.00&19.06&0.00&19.54&0.02&19.49&0.02 \\
293&1&19.65&0.00&19.90&0.00&19.65&0.02&19.57&0.02 \\
294&1&20.04&0.01&19.87&0.01&19.83&0.06&20.20&0.06 \\
295N&1&19.65&0.00&19.82&0.01&19.81&0.03&19.93&0.03 \\
296&1&17.68&0.00&17.47&0.00&17.14&0.00&16.91&0.00 \\
297&1&18.81&0.00&19.12&0.00&19.46&0.02&19.90&0.03 \\
298&1&19.58&0.00&19.55&0.00&19.61&0.02&19.57&0.02 \\
299&1&20.31&0.01&19.92&0.00&19.70&0.02&19.98&0.03 \\
300&4&19.35&0.01&19.54&0.01&19.03&0.06&18.91&0.07 \\
301&1&20.76&0.02&20.51&0.02&20.41&0.13&20.67&0.20 \\
302&1&20.24&0.01&19.92&0.00&19.79&0.03&19.77&0.03 \\
303&3&18.43&0.00&18.93&0.00&19.15&0.02&19.83&0.05 \\
304&1&20.45&0.01&20.32&0.01&20.58&0.09&20.85&0.15 \\
305&1&19.91&0.00&19.82&0.00&19.93&0.03&19.88&0.03 \\
306&1&20.61&0.02&20.43&0.01&20.56&0.10&20.76&0.10 \\
307&2&19.57&0.00&19.37&0.00&19.35&0.02&19.41&0.02 \\
308&1&20.60&0.01&20.25&0.01&19.93&0.03&20.00&0.03 \\
309&1&21.05&0.01&20.78&0.01&20.41&0.05&20.56&0.05 \\
310&1&18.79&0.00&19.01&0.00&19.06&0.03&19.19&0.03 \\
311&1&20.55&0.01&20.25&0.01&20.17&0.03&20.47&0.05 \\
312&3&18.05&0.00&17.96&0.00&17.80&0.01&17.27&0.00 \\
313&4&18.15&0.01&18.15&0.01&18.49&0.03&17.22&0.01 \\
314&1&19.42&0.00&19.31&0.00&19.59&0.02&19.57&0.02 \\
315&1&20.68&0.01&20.40&0.01&20.20&0.03&20.42&0.04 \\
316&3&19.66&0.01&20.01&0.01&19.71&0.04&19.71&0.04 \\
317&1&19.96&0.00&20.27&0.01&20.56&0.05&20.94&0.07 \\
318&1&19.06&0.00&19.26&0.00&19.25&0.02&18.48&0.01 \\
319&1&23.06&0.07&22.46&0.05&22.16&0.21&21.34&0.11 \\
320&1&19.89&0.01&20.10&0.01&20.10&0.10&19.98&0.07 \\
321&3&19.36&0.01&19.69&0.01&19.47&0.04&19.67&0.04 \\
322&4&19.24&0.01&19.62&0.02&19.91&0.06&18.38&0.02 \\
323&1&20.03&0.01&20.06&0.01&0.00&0.00&20.32&0.07 \\
324&1&19.19&0.00&19.19&0.00&19.41&0.02&19.70&0.03 \\
325&1&19.41&0.00&19.80&0.00&19.61&0.02&19.86&0.03 \\
326&1&19.95&0.01&19.71&0.01&19.65&0.03&20.10&0.06 \\
327&1&20.85&0.01&20.72&0.01&20.96&0.11&21.58&0.15 \\
328&1&20.00&0.01&19.84&0.01&19.84&0.06&20.35&0.09 \\
329&1&19.28&0.00&19.30&0.00&19.58&0.02&19.58&0.02 \\
330&1&18.93&0.00&19.32&0.00&19.40&0.02&19.71&0.02 \\
331&1&17.52&0.00&17.29&0.00&16.86&0.00&16.60&0.00 \\
332&1&19.44&0.00&19.28&0.00&19.11&0.01&18.71&0.01 \\
333&1&19.57&0.00&19.77&0.00&19.86&0.03&19.23&0.02 \\
334&1&19.94&0.01&19.80&0.01&19.96&0.07&19.90&0.08 \\
335&2&18.55&0.00&18.88&0.00&18.68&0.01&18.80&0.01 \\
336&1&19.89&0.00&20.21&0.01&19.83&0.03&19.95&0.03 \\
337&1&21.99&0.03&21.60&0.02&21.14&0.09&20.99&0.08 \\
338&1&21.94&0.04&21.50&0.04&21.10&0.13&20.88&0.14 \\
339&1&19.04&0.00&19.40&0.00&19.23&0.01&19.38&0.02 \\
340&1&19.37&0.00&19.62&0.01&19.44&0.04&19.58&0.05 \\
341&1&19.33&0.00&19.74&0.00&19.55&0.02&19.73&0.02 \\
342&1&19.11&0.00&18.83&0.00&18.82&0.01&18.85&0.01 \\
343&4&17.31&0.00&17.43&0.01&17.73&0.02&15.68&0.01 \\
344&4&18.77&0.01&18.85&0.01&19.13&0.05&18.17&0.03 \\
345&1&22.49&0.05&22.04&0.06&21.48&0.19&21.27&0.21 \\
346&1&19.09&0.00&19.50&0.00&19.55&0.02&19.81&0.03 \\
347&1&19.79&0.00&19.73&0.00&19.89&0.03&18.76&0.01 \\
348&1&19.79&0.00&19.93&0.00&20.00&0.03&20.01&0.03 \\
349&4&16.97&0.01&17.20&0.01&17.96&0.03&18.42&0.04 \\
350&1&19.15&0.00&19.22&0.00&19.58&0.02&19.41&0.02 \\
351&1&19.12&0.00&19.34&0.00&19.67&0.02&19.72&0.02 \\
352&1&19.30&0.00&19.07&0.00&19.07&0.01&19.43&0.02 \\
353&2&18.37&0.00&18.57&0.00&18.73&0.01&18.19&0.01 \\
354&2&19.48&0.00&19.76&0.01&0.00&0.00&19.74&0.03 \\
355&1&19.97&0.00&20.32&0.01&20.10&0.03&20.33&0.04 \\
356&3&19.47&0.01&19.73&0.01&19.91&0.04&19.79&0.04 \\
357&4&19.84&0.02&20.15&0.03&20.08&0.07&20.23&0.11 \\
358W&1&20.33&0.01&20.01&0.01&19.91&0.03&20.06&0.03 \\
359&1&22.29&0.05&21.92&0.05&21.42&0.15&20.70&0.08 \\
360&1&20.86&0.01&21.06&0.01&21.43&0.11&21.83&0.17 \\
361&1&19.16&0.00&19.08&0.00&19.24&0.02&19.67&0.02 \\
362&1&19.72&0.00&19.55&0.00&19.76&0.02&19.81&0.03 \\
363&1&18.53&0.00&18.76&0.00&19.01&0.01&18.91&0.01 \\
364&1&19.83&0.01&19.69&0.00&19.69&0.03&19.40&0.02 \\
365&1&20.04&0.01&19.87&0.01&19.51&0.04&19.09&0.03 \\
366&1&18.39&0.00&18.89&0.00&18.74&0.01&19.09&0.01 \\
367&1&21.73&0.02&21.40&0.02&21.13&0.09&21.17&0.09 \\
368&1&18.72&0.00&19.23&0.00&19.37&0.02&20.03&0.03 \\
369&1&17.15&0.00&17.64&0.00&18.00&0.00&18.54&0.01 \\
370E&1&18.51&0.00&19.03&0.00&19.21&0.02&19.72&0.02 \\
370W&1&19.51&0.00&19.83&0.00&19.99&0.03&20.16&0.03 \\
371&4&18.42&0.01&18.83&0.01&18.82&0.06&19.01&0.06 \\
372&1&18.98&0.00&19.27&0.00&19.19&0.01&19.34&0.02 \\
373&3&18.07&0.00&18.56&0.00&18.70&0.01&19.26&0.02 \\
374&3&18.52&0.00&18.86&0.00&18.90&0.02&18.74&0.02 \\
375&1&18.49&0.00&18.42&0.00&18.78&0.01&17.02&0.00 \\
376&1&19.69&0.01&19.83&0.01&19.61&0.06&19.62&0.04 \\
377&1&19.84&0.00&19.69&0.00&19.46&0.07&19.60&0.05 \\
378&1&18.92&0.00&19.26&0.00&19.21&0.02&17.02&0.00 \\
379&1&20.53&0.01&20.85&0.01&21.33&0.11&21.84&0.15 \\
380&1&19.70&0.00&19.29&0.00&19.07&0.02&18.65&0.01 \\
381&1&19.27&0.00&19.63&0.00&19.41&0.02&19.48&0.02 \\
382&1&21.64&0.02&21.39&0.02&21.11&0.08&20.60&0.05 \\
383&4&17.83&0.01&17.96&0.01&18.34&0.04&17.81&0.02 \\
384&3&18.87&0.00&19.04&0.00&19.15&0.02&18.43&0.01 \\
385&1&19.11&0.00&19.08&0.00&19.23&0.02&17.88&0.00 \\
386&1&20.17&0.01&19.70&0.00&19.29&0.02&18.85&0.01 \\
387&1&21.40&0.02&21.00&0.02&20.61&0.06&20.60&0.06 \\
388&1&19.86&0.00&19.70&0.00&19.90&0.03&19.93&0.03 \\
389&3&19.28&0.00&19.36&0.01&19.70&0.04&18.45&0.01 \\
390&1&20.24&0.00&19.97&0.00&19.79&0.02&20.19&0.03 \\
391&1&19.91&0.00&19.74&0.00&19.89&0.03&19.87&0.03 \\
392&1&17.72&0.00&18.17&0.00&18.49&0.02&19.11&0.03 \\
393&1&18.76&0.00&19.04&0.00&19.33&0.02&19.45&0.02 \\
394&1&21.45&0.02&21.17&0.02&20.76&0.07&21.04&0.08 \\
395&1&19.31&0.00&19.13&0.00&19.19&0.01&18.95&0.01 \\
396&1&19.12&0.00&19.47&0.00&19.43&0.02&19.20&0.02 \\
397&1&20.16&0.01&20.11&0.01&20.22&0.04&20.53&0.05 \\
398&1&19.48&0.00&19.85&0.00&19.63&0.02&19.90&0.03 \\
399&4&17.88&0.01&18.10&0.01&18.34&0.03&17.95&0.04 \\
400&1&18.88&0.00&19.02&0.00&19.44&0.02&19.62&0.02 \\
401&3&18.08&0.00&18.45&0.00&18.39&0.01&18.61&0.01 \\
402&1&21.86&0.03&21.56&0.03&21.11&0.12&20.45&0.06 \\
403&1&19.56&0.00&19.71&0.00&20.09&0.04&0.00&0.00 \\
404&1&19.53&0.00&19.19&0.00&18.94&0.01&18.87&0.01 \\
405&4&18.35&0.01&18.42&0.01&18.65&0.04&17.43&0.02 \\
406&1&20.79&0.01&20.63&0.01&20.76&0.06&20.81&0.07 \\
407&1&19.78&0.00&19.72&0.00&19.94&0.03&19.97&0.03 \\
408&1&19.45&0.00&19.74&0.00&19.72&0.02&19.55&0.02 \\
409&1&20.24&0.02&19.98&0.01&19.57&0.04&20.01&0.05 \\
410&1&20.20&0.01&19.93&0.01&19.84&0.03&19.75&0.03 \\
411&1&21.19&0.01&20.78&0.01&20.35&0.05&20.17&0.04 \\
412&4&16.67&0.01&16.94&0.01&17.51&0.03&16.86&0.02 \\
413&1&19.33&0.00&19.40&0.00&18.60&0.01&17.51&0.00 \\
414&2&20.71&0.02&20.44&0.02&19.94&0.08&19.03&0.02 \\
415&2&18.92&0.00&19.27&0.00&19.28&0.02&19.40&0.02 \\
416&1&19.95&0.00&20.17&0.01&20.27&0.04&19.90&0.03 \\
417&1&21.83&0.02&21.22&0.02&20.41&0.04&19.51&0.02 \\
418S&3&18.85&0.00&19.20&0.01&19.18&0.02&19.34&0.03 \\
419&1&19.47&0.01&19.79&0.01&20.12&0.07&20.51&0.08 \\
420N&1&22.03&0.03&21.90&0.03&21.91&0.18&21.64&0.14 \\
421&1&23.18&0.06&22.69&0.05&22.11&0.19&21.30&0.09 \\
422&1&19.61&0.00&19.67&0.00&20.00&0.03&20.23&0.04 \\
423&1&20.13&0.00&20.00&0.01&20.25&0.04&20.74&0.06 \\
424&1&19.61&0.00&19.14&0.00&18.68&0.01&18.38&0.01 \\
425&4&19.10&0.01&19.11&0.01&19.61&0.06&17.94&0.02 \\
426&1&19.54&0.00&19.47&0.00&19.79&0.03&19.73&0.02 \\
427&1&20.41&0.01&20.77&0.01&20.55&0.05&20.78&0.06 \\
428&1&19.86&0.00&20.28&0.01&20.56&0.05&21.01&0.08 \\
429&1&19.94&0.00&19.83&0.00&20.04&0.03&19.86&0.02 \\
430&1&20.32&0.01&20.19&0.01&20.40&0.04&20.42&0.05 \\
431&1&20.36&0.01&20.14&0.01&20.32&0.04&20.21&0.04 \\
432&4&18.33&0.01&18.73&0.01&18.68&0.04&18.81&0.06 \\
433&1&18.39&0.00&18.35&0.00&18.73&0.01&17.04&0.00 \\
435&1&19.58&0.00&19.54&0.00&19.33&0.02&19.26&0.02 \\
436&1&19.20&0.00&19.55&0.00&19.58&0.02&19.52&0.02 \\
437&4&16.42&0.00&16.78&0.01&16.97&0.01&15.50&0.00 \\
438&3&17.98&0.00&17.33&0.00&16.62&0.00&16.07&0.00 \\
439&1&20.50&0.01&20.61&0.01&20.66&0.08&19.99&0.05 \\
440&1&19.83&0.00&19.70&0.00&19.97&0.03&19.96&0.03 \\
441&1&20.92&0.01&20.77&0.01&20.81&0.07&21.24&0.09 \\
442&1&20.74&0.01&20.35&0.01&20.16&0.04&19.46&0.02 \\
443&1&20.05&0.01&19.98&0.01&20.35&0.09&20.16&0.07 \\
444&1&19.10&0.00&19.49&0.00&19.59&0.02&19.63&0.03 \\
445&1&20.82&0.01&20.56&0.01&20.30&0.04&20.67&0.06 \\
446&1&21.14&0.01&20.83&0.01&20.38&0.04&20.53&0.05 \\
447&1&19.61&0.00&19.92&0.00&19.75&0.03&19.40&0.02 \\
448&1&20.46&0.01&20.12&0.01&19.70&0.02&19.81&0.02 \\
449&1&20.42&0.01&20.24&0.01&20.29&0.04&20.64&0.06 \\
450&1&21.68&0.03&21.41&0.04&20.86&0.11&21.27&0.19 \\
451&1&21.27&0.03&21.01&0.05&20.66&0.13&20.35&0.15 \\
452&1&19.17&0.00&19.01&0.00&19.26&0.02&17.73&0.00 \\
453&1&18.68&0.00&18.75&0.00&18.45&0.01&17.89&0.00 \\
454&1&21.05&0.01&20.65&0.01&20.42&0.05&19.88&0.03 \\
455&1&22.74&0.05&22.45&0.05&22.80&0.43&21.78&0.16 \\
456&4&18.15&0.01&18.32&0.01&18.73&0.04&18.14&0.03 \\
457&1&22.30&0.05&21.99&0.04&21.49&0.13&21.38&0.12 \\
458&4&17.96&0.01&18.21&0.01&18.58&0.06&17.17&0.01 \\
459&1&18.97&0.00&19.18&0.00&19.27&0.01&18.94&0.01 \\
460&1&19.63&0.00&19.63&0.00&19.83&0.03&19.85&0.03 \\
461&2&18.22&0.00&18.66&0.00&18.75&0.01&19.18&0.02 \\
462&1&21.96&0.03&21.69&0.04&21.31&0.14&21.36&0.17 \\
463&1&20.54&0.01&20.36&0.01&20.27&0.04&20.53&0.07 \\
464&1&20.90&0.01&20.49&0.01&20.00&0.03&20.01&0.03 \\
465&4&17.98&0.01&18.13&0.01&18.40&0.04&16.32&0.01 \\
466&1&20.82&0.01&20.59&0.01&20.18&0.04&20.08&0.04 \\
467&1&22.04&0.03&21.74&0.03&21.33&0.11&20.95&0.08 \\
468&1&19.84&0.00&20.08&0.01&20.07&0.04&20.02&0.03 \\
469&1&19.05&0.00&19.66&0.01&19.40&0.03&19.66&0.06 \\
470&1&20.54&0.01&20.62&0.01&20.80&0.07&20.58&0.05 \\
471&1&19.94&0.00&19.69&0.00&19.51&0.02&19.65&0.02 \\
472&3&18.79&0.00&19.25&0.01&19.54&0.05&20.27&0.09 \\
473&1&17.90&0.00&18.04&0.00&18.11&0.01&15.80&0.00 \\
474&1&18.98&0.00&19.15&0.00&19.51&0.03&19.51&0.03 \\
475&1&19.13&0.00&19.13&0.00&19.29&0.02&18.10&0.01 \\
476&1&19.24&0.00&19.61&0.00&19.55&0.02&19.80&0.03 \\
477&1&22.13&0.04&21.65&0.03&21.16&0.12&21.04&0.11 \\
478&1&20.59&0.01&20.53&0.01&20.58&0.07&20.65&0.07 \\
479&1&20.98&0.02&20.65&0.02&20.70&0.12&21.12&0.17 \\
480&1&17.16&0.00&16.61&0.00&15.92&0.00&15.41&0.00 \\
481&1&20.20&0.01&19.93&0.01&19.64&0.07&19.22&0.04 \\
482&1&20.43&0.01&20.33&0.01&20.56&0.07&20.72&0.08 \\
483&3&19.33&0.01&19.14&0.01&19.31&0.03&19.42&0.04 \\
484&1&18.95&0.01&18.89&0.01&18.92&0.04&17.57&0.01 \\
485&1&22.40&0.04&21.65&0.02&20.73&0.07&19.95&0.04 \\
486&1&18.98&0.00&18.56&0.00&18.32&0.01&17.78&0.01 \\
487&1&19.27&0.00&19.75&0.01&19.93&0.07&20.55&0.17 \\
489&1&18.87&0.00&19.28&0.00&19.32&0.02&19.26&0.02 \\
490&1&19.51&0.00&19.31&0.00&19.24&0.02&19.69&0.03 \\
491&1&19.46&0.01&19.74&0.01&19.84&0.06&19.76&0.03 \\
492&1&19.62&0.01&19.84&0.01&19.93&0.06&19.98&0.04 \\
493&1&22.10&0.04&21.96&0.04&22.17&0.28&21.26&0.13 \\
494&1&22.88&0.07&22.46&0.05&\no&\no&22.24&0.25 \\
495&1&17.48&0.00&17.62&0.00&17.24&0.00&17.22&0.00 \\
496&1&20.32&0.01&20.21&0.01&20.37&0.10&20.40&0.10 \\
497&1&21.35&0.02&20.99&0.02&20.62&0.08&20.05&0.05 \\
498&1&21.44&0.02&21.22&0.02&20.66&0.08&19.60&0.03 \\
499&3&18.29&0.00&18.47&0.00&18.65&0.02&16.46&0.00 \\
500&1&21.34&0.02&21.04&0.02&20.76&0.08&20.77&0.09 \\
501&1&19.35&0.00&19.70&0.01&19.96&0.06&20.24&0.07 \\
502&1&20.12&0.01&20.39&0.01&20.72&0.12&20.74&0.09 \\
503&4&18.68&0.02&18.92&0.02&18.76&0.06&18.58&0.08 \\
504&1&18.19&0.00&18.34&0.00&18.49&0.01&16.54&0.00 \\
505&2&18.69&0.00&18.84&0.00&19.14&0.02&18.57&0.01 \\
506&1&17.91&0.00&18.21&0.00&18.14&0.01&16.01&0.00 \\
507&1&18.45&0.00&18.66&0.00&19.04&0.02&19.34&0.03 \\
508&1&20.17&0.01&20.26&0.01&20.05&0.05&19.98&0.05 \\
509&1&19.10&0.00&19.22&0.00&19.50&0.03&19.37&0.03 \\
510&1&18.35&0.00&18.25&0.00&18.49&0.01&17.08&0.00 \\
511&1&20.32&0.01&20.06&0.01&20.00&0.08&20.26&0.09 \\
\enddata

\tablecomments{Data in AB magnitudes.  Uncertainty is statistical
  only and is based on fluctuations in the nearby sky.  It is shown
  as 0.00 when less than 0.005 mag, but see text for discussion of
  systematic errors.}

\tablenotetext{a}{Magnitude type: 1--3 =  aperture magnitudes in
  1\farcs53, 2\farcs14, or 3\farcs06 radii respectively, 
  4 =  magnitude in Kron aperture as measured by SExtractor}

\end{deluxetable}
